Language Models are Open Knowledge Graphs

This paper shows how to construct knowledge graphs (KGs) from pre-trained language models (e.g., BERT, GPT-2/3), without human supervision. Popular KGs (e.g, Wikidata, NELL) are built in either a supervised or semi-supervised manner, requiring humans to create knowledge. Recent deep language models automatically acquire knowledge from large-scale corpora via pre-training. The stored knowledge has enabled the language models to improve downstream NLP tasks, e.g., answering questions, and writing code and articles. In this paper, we propose an unsupervised method to cast the knowledge contained within language models into KGs. We show that KGs are constructed with a single forward pass of the pre-trained language models (without fine-tuning) over the corpora. We demonstrate the quality of the constructed KGs by comparing to two KGs (Wikidata, TAC KBP) created by humans. Our KGs also provide open factual knowledge that is new in the existing KGs. Our code and KGs will be made publicly available.

==> appendices_table/mapped_bertlarge_kbp.tex <==
SF13\_ENG\_001 & Bashardost left Pakistan for France in 1981 . & (Bashardost, left, Pakistan) $\rightarrow$ (Ramazan Bashardost, per:countries\_of\_residence, Pakistan)\\ \hline
SF13\_ENG\_004 & " Douglas Flint will succeed Stephen Green as Group Chairman and Stuart Gulliver will be appointed Group Chief Executive , following Michael Geoghegan ' s decision to retire early next year , " HSBC said in a statement . & (Douglas Flint, as, Group Chairman) $\rightarrow$ (Douglas Flint, per:title, Chairman)\\ \hline
SF13\_ENG\_007 & Mohammed Tantawi , head of Al - Azhar University , told a schoolgirl to remove her niqab when he spotted her during a tour of an Al - Azhar affiliated school , the independent Al - Masry al - Youm newspaper reported this week . & (Mohammed Tantawi, head of, Al-Azhar University) $\rightarrow$ (Mohammed Sayed Tantawi, per:employee\_or\_member\_of, Al-Azhar University)\\ \hline
SF13\_ENG\_009 & He took office in 2006 by defeating longtime incumbent Anwar Chowdhry from Pakistan , who was later barred for alleged financial corruption . & (Longtime Incumbent Anwar Chowdhry, from, Pakistan) $\rightarrow$ (Anwar Chowdhry, per:origin, Pakistan)\\ \hline
SF13\_ENG\_010 & In addition to his wife , Wendy , Dio is survived by son Daniel , grandchildren Julie and Joey , and father Pat . & (Dio, is survived by son, Daniel) $\rightarrow$ (Ronnie James Dio, per:children, Daniel)\\ \hline
SF13\_ENG\_011 & Marshall is charged with grand larceny and fraud and faces up to 25 years in prison if convicted . & (Marshall, is charged, Fraud) $\rightarrow$ (Anthony Marshall, per:charges, fraud)\\ \hline
SF13\_ENG\_011 & Marshall , a Tony Award - winning Broadway producer and former U . S . diplomat , sat stonelike as the jury forewoman read each verdict aloud , the word " guilty " clearly resonating in the otherwise silent courtroom . & (Marshall, ,, A Tony Award-Winning Broadway Producer) $\rightarrow$ (Anthony Marshall, per:title, producer)\\ \hline
SF13\_ENG\_011 & The blueblood scion of one of America ' s most illustrious families appeared to listen impassively as verdicts finding him guilty on 14 counts of grand larceny , conspiracy and fraud were read to a packed courtroom . & (Him, guilty, Grand Larceny) $\rightarrow$ (Anthony Marshall, per:charges, grand larceny)\\ \hline
SF13\_ENG\_011 & But Marshall ' s son , Philip , told a different story . & (Marshall'S Son, ,, Philip) $\rightarrow$ (Anthony Marshall, per:children, Philip)\\ \hline
SF13\_ENG\_012 & Al - Qaeda ' s American spokesman Adam Gadahn , also known as Azzam the American , called on Muslims in the West on Sunday to carry out more attacks like the deadly shooting at the US base in Fort Hood , Texas . & (Adam Gadahn, also known, Azzam) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam)\\ \hline
SF13\_ENG\_012 & Gadahn , also known as Azzam the American , was born in 1978 . & (Gadahn, , also known as, Azzam) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam)\\ \hline
SF13\_ENG\_012 & Gadahn grew up in California and converted to Islam before he moved to Pakistan in 1998 and attended an al - Qaida training camp six years later , according to media reports . & (Gadahn, in, California) $\rightarrow$ (Adam Gadahn, per:statesorprovinces\_of\_residence, California)\\ \hline
SF13\_ENG\_012 & Gadahn moved to Pakistan in 1998 , according to the FBI , and is said to have attended an al - Qaida training camp six years later , serving as a translator and consultant for the group . & (Gadahn, moved to, Pakistan) $\rightarrow$ (Adam Gadahn, per:countries\_of\_residence, Pakistan)\\ \hline
SF13\_ENG\_014 & After the Munich attack , he lived in Lebanon , Jordan and several Eastern European countries , where he had close ties to Communist bloc intelligence agencies . & (He, lived in, Lebanon) $\rightarrow$ (Mohammed Oudeh, per:countries\_of\_residence, Lebanon)\\ \hline
SF13\_ENG\_015 & Clifton attended Howard University but left before graduating to pursue poetry . & (Clifton, attended, Howard University) $\rightarrow$ (Lucille Clifton, per:schools\_attended, Howard University)\\ \hline
SF13\_ENG\_017 & " Alexander Haig devoted his career to serving our country , both as a soldier and as a diplomat , " Albright said . " & (Alexander Haig, devoted his, soldier) $\rightarrow$ (Alexander Haig, per:title, soldier)\\ \hline
SF13\_ENG\_017 & In 1979 , he resigned and retired from the Army . & (He, and retired from, The Army) $\rightarrow$ (Alexander Haig, per:employee\_or\_member\_of, Army)\\ \hline
SF13\_ENG\_019 & McGregor is survived by his wife , Lori , and four children , daughters Jordan , Taylor and Landri , and a son , Logan . & (Mcgregor, his wife, Lori) $\rightarrow$ (Keli McGregor, per:spouse, Lori)\\ \hline
SF13\_ENG\_020 & " Mike was a first - rate journalist , a valued member of our staff for 25 years and we will miss him , " Times Editor Russ Stanton said . " & (Mike, was, A First-Rate Journalist) $\rightarrow$ (Mike Penner, per:title, first-rate journalist)\\ \hline
SF13\_ENG\_020 & Penner is survived by his brother , John , a copy editor at the Times , and his former wife , Times sportswriter Lisa Dillman . & (Penner, his brother ,, John) $\rightarrow$ (Mike Penner, per:siblings, John)\\ \hline
SF13\_ENG\_024 & She was charged with theft in Beaumont , Texas , for allegedly failing to pay for \$ 10 , 000 worth of dental work in 2006 . & (She, was charged, Theft) $\rightarrow$ (Crystal Taylor, per:charges, theft)\\ \hline
SF13\_ENG\_025 & Michigan native Nancy Kissel was convicted of murder and sentenced in Hong Kong ' s High Court in September 2005 . & (Michigan Native Nancy Kissel, was convicted, Murder) $\rightarrow$ (Nancy Kissel, per:charges, murder)\\ \hline
SF13\_ENG\_026 & Neal returned to New York and concentrated on stage work . & (Neal, returned to, New York) $\rightarrow$ (Patricia Neal, per:statesorprovinces\_of\_residence, New York)\\ \hline
SF13\_ENG\_026 & In 1953 , she married Roald Dahl , the British writer famed for " Charlie and the Chocolate Factory , " " James and the Giant Peach " and other tales for children . & (She, married, Roald Dahl) $\rightarrow$ (Patricia Neal, per:spouse, Roald Dahl)\\ \hline
SF13\_ENG\_026 & Oscar - winning actress Patricia Neal has died of lung cancer at her home on Martha ' s Vineyard , Massachusetts , on Sunday . & (Patricia, died of, Lung Cancer) $\rightarrow$ (Patricia Neal, per:cause\_of\_death, lung cancer)\\ \hline
SF13\_ENG\_027 & Al - Hakim ' s son , Ammar al - Hakim , has been groomed for months to take his father ' s place . & (Al-Hakim'S Son, ,, Ammar Al-Hakim) $\rightarrow$ (Abdul Aziz Al-Hakim, per:children, Ammar al-Hakim)\\ \hline
SF13\_ENG\_027 & Al - Hakim is the head of Supreme Iraqi Islamic Council ( SIIC ) , the largest Shiite party in Iraq . & (Al-Hakim, is, Supreme Iraqi Islamic Council) $\rightarrow$ (Abdul Aziz Al-Hakim, per:employee\_or\_member\_of, Supreme Iraqi Islamic Council)\\ \hline
SF13\_ENG\_027 & His former Shiite partners have gathered again to form their own group , the Iraqi National Alliance ( INA ) , which includes the influential Supreme Iraqi Islamic Council ( SIIC ) of Ammar al - Hakim , who succeeded his father Abdul Aziz al - Hakim , who died in a hospital in Iran last month after a long battle with cancer . & (Al-Hakim, , who died in, Iran) $\rightarrow$ (Abdul Aziz Al-Hakim, per:country\_of\_death, Iran)\\ \hline
SF13\_ENG\_028 & " I ' d rather have Sully doing this than some stranger , or some hotshot trying to be the next Billy Mays , " said the guy who actually is the next Billy Mays , his son Billy Mays III . & (The Next Billy Mays, his son, Billy Mays Iii) $\rightarrow$ (Billy Mays, per:children, Billy Mays III)\\ \hline
SF13\_ENG\_029 & Fignon continued cycling during and after a stint in the Army , and drew attention in the early 1980s when he managed to keep up with Hinault during a race in which amateurs and professionals rode together . & (Fignon, during and after a stint in, The Army) $\rightarrow$ (Laurent Fignon, per:employee\_or\_member\_of, the Army)\\ \hline
SF13\_ENG\_029 & Laurent Patrick Fignon was born in Paris on Aug . 12 , 1960 . & (Laurent Patrick Fignon, was born in, Paris) $\rightarrow$ (Laurent Fignon, per:city\_of\_birth, Paris)\\ \hline
SF13\_ENG\_030 & Anderson became the Tigers ' manager in June 1979 and built on a foundation that included Alan Trammell at shortstop , Lou Whitaker at second base , Kirk Gibson in the outfield and Jack Morris on the pitching staff . & (Anderson, became, The Tigers' Manager) $\rightarrow$ (Sparky Anderson, per:title, manager)\\ \hline
SF13\_ENG\_030 & In addition to his wife , Carol , Anderson is survived by his sons , Lee and Albert ; his daughter , Shirlee Englebrecht ; and many grandchildren . & (Anderson, is survived by his sons, Lee) $\rightarrow$ (Sparky Anderson, per:children, Albert)\\ \hline
SF13\_ENG\_031 & Blake Edwards , a writer and director who was hailed as a Hollywood master of screwball farces and rude comedies like " Victor / Victoria " and the " Pink Panther " movies , died Wednesday night in Santa Monica , Calif . He was 88 . & (Blake Edwards, ,, writer) $\rightarrow$ (Blake Edwards, per:title, writer)\\ \hline
SF13\_ENG\_032 & Hwang , who lives in Seoul under tight police security , has written books and delivered speeches condemning Kim ' s regime as authoritarian and dictatorial . & (Hwang, who lives, Seoul) $\rightarrow$ (Hwang Jang-Yop, per:cities\_of\_residence, Seoul)\\ \hline
SF13\_ENG\_035 & Kaczynska , who was 67 , married Kaczynski in 1978 after meeting him in the northern Polish city of Gdansk , where they were both academics . & (Kaczynska, married, Kaczynski) $\rightarrow$ (Maria Kaczynska, per:spouse, Kaczynski)\\ \hline
SF13\_ENG\_036 & Upon his release he went into exile in India , where he masterminded the 1973 hijacking of a Royal Nepal Airlines plane known to be carrying hundreds of thousands of dollars in cash to fund his banned Nepali Congress party . & (His Release, exile, India) $\rightarrow$ (Girija Prasad Koirala, per:countries\_of\_residence, India)\\ \hline
SF13\_ENG\_036 & Koirala began his political career as a union organiser and was imprisoned for seven years in 1960 after a failed uprising against the monarchy . & (Koirala, began his, A Union Organiser) $\rightarrow$ (Girija Prasad Koirala, per:title, union organiser)\\ \hline
SF13\_ENG\_036 & Koirala was born in 1925 in Bihar of India where his father Krishna Prasad Koirala and his family were living in exile . & (Koirala, was born in 1925 in, Bihar) $\rightarrow$ (Girija Prasad Koirala, per:city\_of\_birth, Bihar)\\ \hline
SF13\_ENG\_036 & Koirala was born in 1925 in Bihar of India at the time when his father Krishna Prasad Koirala along with his family was exiled by Rana rulers . & (Koirala, was born in 1925 in, Bihar) $\rightarrow$ (Girija Prasad Koirala, per:city\_of\_birth, Bihar)\\ \hline
SF13\_ENG\_037 & Chabrol ' s survivors also include his third wife , Aurore Pajot , who acted as his script supervisor on nearly all of his movies from 1968 on and whom he married in 1981 ; and Pajot ' s daughter , Cecile Maistre , who was an assistant director on his films and wrote the script with him for " The Girl Cut in Two " ( 2007 ) . & (Chabrol'S Survivors, third wife, Aurore Pajot) $\rightarrow$ (Claude Chabrol, per:spouse, Aurore Pajot)\\ \hline
SF13\_ENG\_038 & The joint statement said Cunningham was " an inspiring performer and dancer into his 80s , and a visionary choreographer and dedicated teacher throughout his life , he led quietly and by example , " the statement said . " & (Cunningham, was ", An Inspiring Performer) $\rightarrow$ (Merce Cunningham, per:title, performer)\\ \hline
SF13\_ENG\_038 & Merce Cunningham , the nonagenarian choreographer , is planning for a world without him . & (Merce Cunningham, ,, The Nonagenarian Choreographer) $\rightarrow$ (Merce Cunningham, per:title, choreographer)\\ \hline
SF13\_ENG\_039 & A court on Monday cleared the widower of British reality television star Jade Goody , who died of cancer last year , of rape . & (British Reality Television Star Jade, who died, Cancer) $\rightarrow$ (Jade Goody, per:cause\_of\_death, cancer)\\ \hline
SF13\_ENG\_041 & Don Hewitt , the CBS newsman who invented the highly popular TV newsmagazine " 60 Minutes " and produced it for 36 years , died Wednesday . & (Don Hewitt, ,, The Cbs Newsman) $\rightarrow$ (Don Hewitt, per:title, newsman)\\ \hline
SF13\_ENG\_041 & " He was the consummate television newsman , " Don Hewitt , a longtime CBS News executive and creator of the long - running " 60 Minutes " news program , told Reuters . " & (Don Hewitt, ,, executive) $\rightarrow$ (Don Hewitt, per:title, executive)\\ \hline
SF13\_ENG\_041 & Hewitt was already a highly respected TV newsman . & (Hewitt, was, A Highly Respected Tv Newsman) $\rightarrow$ (Don Hewitt, per:title, TV newsman)\\ \hline
SF13\_ENG\_041 & Donald Shepard Hewitt was born in New York on Dec . 14 , 1922 , and grew up in the suburb of New Rochelle . & (Donald Shepard Hewitt, born, New York) $\rightarrow$ (Don Hewitt, per:stateorprovince\_of\_birth, New York)\\ \hline
SF13\_ENG\_043 & Eleanor Louise Greenwich was born in Brooklyn on Oct . 23 , 1940 . & (Eleanor Louise Greenwich, was born, Oct.) $\rightarrow$ (Ellie Greenwich, per:date\_of\_birth, 1940-10-23)\\ \hline
SF13\_ENG\_044 & A little more than a year after Dunne died from bladder cancer , the colorful remnants of his estate have been consigned by his family to Stair Galleries in Hudson , N . Y . , which will auction them Nov . 20 . & (Dunne, died, Bladder Cancer) $\rightarrow$ (Dominick Dunne, per:cause\_of\_death, bladder cancer)\\ \hline
SF13\_ENG\_048 & Charles Gwathmey , an architect known for his influential modernist home designs and famous clients like director Steven Spielberg , has died . & (Charles Gwathmey, ,, architect) $\rightarrow$ (Charles Gwathmey, per:title, architect)\\ \hline
SF13\_ENG\_049 & Besides his wife , Mandelbrot is survived by two sons , Laurent , of Paris , and Didier , of Newton , Mass . , and three grandchildren . & (Mandelbrot, is survived by two sons ,, Laurent) $\rightarrow$ (Benoit Mandelbrot, per:children, Laurent)\\ \hline
SF13\_ENG\_049 & For years , he worked for IBM in New York . & (He, for, Ibm) $\rightarrow$ (Benoit Mandelbrot, per:employee\_or\_member\_of, IBM)\\ \hline
SF13\_ENG\_049 & After several years spent largely at the Centre National de la Recherche Scientifique in Paris , Mandelbrot was hired by IBM in 1958 to work at the Thomas J . Watson Research Center in Yorktown Heights , N . Y . Although he worked frequently with academic researchers and served as a visiting professor at Harvard and the Massachusetts Institute of Technology , it was not until 1987 that he began to teach at Yale , where he earned tenure in 1999 . & (Mandelbrot, was hired by, Ibm) $\rightarrow$ (Benoit Mandelbrot, per:employee\_or\_member\_of, IBM)\\ \hline
SF13\_ENG\_056 & " It ' s an issue for everybody in the state because peanuts are a big part of our economy , " said Don Koehler , executive director of the Georgia Peanut Commission . " & (The Georgia Peanut Commission, director, Don Koehler) $\rightarrow$ (Georgia Peanut Commission, org:top\_members\_employees, Don Koehler)\\ \hline
SF13\_ENG\_060 & " We ' ll be meeting with scientists , university and science policy officials to explore practical opportunities for exchange and collaboration , " Agre , the AAAS president , was quoted as saying . & (The Aaas President, ,, Agre) $\rightarrow$ (American Association for the Advancement of Science, org:top\_members\_employees, Peter C. Agre)\\ \hline
SF13\_ENG\_060 & However , Alan Leshner , chief executive officer of the American Association for the Advancement of Science , noted that Nobels are generally given for work that ' s a decade old or more , and that the U . S . mustn ' t become complacent . & (The American Association, chief executive, Alan Leshner) $\rightarrow$ (American Association for the Advancement of Science, org:top\_members\_employees, Alan Leshner)\\ \hline
SF13\_ENG\_062 & " First of all , they never have enough funding , " said Andy Kunz , president of the U . S . High Speed Rail Association , a nonprofit that advocates a national high - speed rail network . " & (The U.S. High Speed Rail Association, ,, Andy Kunz) $\rightarrow$ (U.S. High Speed Rail Association, org:top\_members\_employees, Andy Kunz)\\ \hline
SF13\_ENG\_064 & China ' s shock at NATO ' s military campaign in the former Yugoslavia helped prod Beijing into playing a bigger role in U . N . peacekeeping , said Bates Gill , director of the Stockholm International Peace Research Institute and co - author of a recent report on China ' s peacekeeping activities . & (The Stockholm International Peace Research Institute, director of, Bates Gill) $\rightarrow$ (Stockholm International Peace Research Institute, org:top\_members\_employees, Bates Gill)\\ \hline
SF13\_ENG\_064 & " Non - state actors , for example , a small group of pirates off the coast of Somalia , Al Qaida and Taliban who operate across borders and have more and more sophisticated means of violence , are becoming bigger and bigger challenges to the international system , " said Bates Gill , director of the Stockholm International Peace Research Institute . & (The Stockholm International Peace Research Institute, director, Bates Gill) $\rightarrow$ (Stockholm International Peace Research Institute, org:top\_members\_employees, Bates Gill)\\ \hline
SF13\_ENG\_068 & " It is not surprising that one primarily cosmetic business is trying to throw another under the bus by transferring a tax from rich doctors and their wealthy customers to struggling small businesses , " John Overstreet , director of the Indoor Tanning Association , said in a statement Saturday . & (The Indoor Tanning Association, director of, John Overstreet) $\rightarrow$ (Indoor Tanning Association, org:top\_members\_employees, John Overstreet)\\ \hline
SF13\_ENG\_076 & The chairman of the Swiss Bankers Association , Patrick Odier , told weekly NZZ am Sonntag that Italy and France have shown interest in deals like ones Switzerland signed this week with Germany and Britain . & (The Swiss Bankers Association, ,, Patrick Odier) $\rightarrow$ (Swiss Bankers Association, org:top\_members\_employees, Patrick Odier)\\ \hline
SF13\_ENG\_076 & The majority of voters in Switzerland , which manages more than 25 percent of the world ' s foreign - held private wealth , support banking secrecy , according to a survey published last month by the Swiss Bankers Association in Basel . & (The Swiss Bankers Association, in, Basel) $\rightarrow$ (Swiss Bankers Association, org:city\_of\_headquarters, Basel)\\ \hline
SF13\_ENG\_078 & " Americans have a right to know the truth - - Islam is a religion of intolerance and violence , " said Richard Thompson , legal director of the Thomas More Law Center in Ann Arbor . " & (The Thomas More Law Center, in, Ann Arbor) $\rightarrow$ (Thomas More Law Center, org:city\_of\_headquarters, Ann Arbor)\\ \hline
SF13\_ENG\_082 & New solutions may be enacted for these orphans , though , said Mary Robinson , CEO of the National Council for Adoption . & (The National Council, ,, Mary Robinson) $\rightarrow$ (National Council for Adoption, org:top\_members\_employees, Mary Robinson)\\ \hline
SF13\_ENG\_082 & " When you close a country , you end up causing more problems than you prevented , " said Chuck Johnson , CEO of the National Council for Adoption . " & (Adoption, Council for, Chuck Johnson) $\rightarrow$ (National Council for Adoption, org:top\_members\_employees, Chuck Johnson)\\ \hline
SF13\_ENG\_084 & " This is definitely a Goldilocks problem , " said Jason Grumet , president of the Bipartisan Policy Center and an energy adviser to the Obama campaign last year . & (The Bipartisan Policy Center, ,, Jason Grumet) $\rightarrow$ (Bipartisan Policy Center, org:top\_members\_employees, Jason Grumet)\\ \hline
SF13\_ENG\_085 & " Banks are in strong need for the capital markets ( to raise funds ) , " Li Fuan , a director at the China Banking Regulatory Commission , was quoted as saying at a forum over the weekend . & (The China Banking Regulatory Commission, director at, Li Fuan) $\rightarrow$ (China Banking Regulatory Commission, org:top\_members\_employees, Li Fuan)\\ \hline
SF13\_ENG\_089 & RIA Novosti and Interfax cite Anatoly Isaikin , head of Rosoboronexport , as saying Thursday " nothing is blocking the continuation of military - technical cooperation " with Iran . & (Rosoboronexport, head of, Anatoly Isaikin) $\rightarrow$ (Rosoboronexport, org:top\_members\_employees, Anatoly Isaikin)\\ \hline
SF13\_ENG\_089 & Rosoboronexport is the only company in Russia that is allowed to export arms , dual - use products and military - related services . & (Rosoboronexport, is the only company in, Russia) $\rightarrow$ (Rosoboronexport, org:country\_of\_headquarters, Russia)\\ \hline
SF13\_ENG\_091 & With his wife , Cornelie , Middelhoff invested money in 2000 and 2001 with Esch in funds that were formed to buy five properties from KarstadtQuelle , as Arcandor was then known , and leased back to the department store chain before Middelhoff joined the company , according to Middelhoff ' s spokesman . & (Arcandor, ,, Karstadtquelle) $\rightarrow$ (Arcandor, org:alternate\_names, KarstadtQuelle)\\ \hline
SF13\_ENG\_091 & Arcandor ' s mail - order subsidiary Quelle is in worse shape however , Klaus - Hubert Goerg told a press conference in the western city of Essen , where Arcandor is based . & (Arcandor, ,, Essen) $\rightarrow$ (Arcandor, org:city\_of\_headquarters, Essen)\\ 

==> appendices_table/mapped_bertlarge_wikidata.tex <==
Appropriate\_Rural\_Technology\_Institute & Appropriate Rural Technology Institute Appropriate Rural Technology Institute is an Indian non - governmental organization founded by a group of about 20 scientists and technologists to develop innovative and environmentally friendly rural technologies based on modern scientific knowledge in 1996 . & (Appropriate Rural Technology Institute, is, An Indian Non-Governmental Organization) $\rightarrow$ (appropriate\_rural\_technology\_institute.Q16245764, country.P17, india.Q668)\\ \hline
Ayatollah\_(Record\_Producer) & Ayatollah Lamont Dorrell , known as Ayatollah , is a hip - hop record producer from Queens , New York who has produced for predominantly New York - based rappers including Mos Def , Talib Kweli , R . A . The Rugged Man , Tragedy Khadafi , Wordsworth , Vast Aire , Afu - Ra , Guru , M . O . P . , Inspectah Deck , Cormega , Ghostface Killah as well as many others . & (Ayatollah, is, A Hip-Hop Record Producer) $\rightarrow$ (ayatollah\_(record\_producer).Q4830984, occupation.P106, record\_producer.Q183945)\\ \hline
Benjamin\_Darbelet & Benjamin Darbelet Benjamin Darbelet is a French judoka . & (Benjamin Darbelet, is, A French Judoka) $\rightarrow$ (benjamin\_darbelet.Q2456207, country\_of\_citizenship.P27, france.Q142); (Benjamin Darbelet, is, A French Judoka) $\rightarrow$ (benjamin\_darbelet.Q2456207, sport.P641, judo.Q11420)\\ \hline
Bharat\_Khawas & He plays for club Tribhuvan Army in Martyr ' s Memorial A - Division League as a striker . & (He, plays, Club Tribhuvan Army) $\rightarrow$ (bharat\_khawas.Q4901128, member\_of\_sports\_team.P54, nepal\_army\_club.Q6994327); (He, plays, Club Tribhuvan Army) $\rightarrow$ (bharat\_khawas.Q4901128, sport.P641, association\_football.Q2736)\\ \hline
Bill\_White\_(Shortstop) & White was born on May 1 , 1860 in Bridgeport , Ohio , and he began his professional baseball career in 1883 with the Pottsville Antharcites of the International Association . & (White, in, Bridgeport) $\rightarrow$ (bill\_white\_(shortstop).Q4911357, place\_of\_birth.P19, bridgeport,\_ohio.Q2062947)\\ \hline
Bob\_Dylan.Q392 & Dylan married Sara Lownds , who had worked as a model and a secretary to Drew Associates , on November 22 , 1965 . & (Dylan, married, Sara Lownds) $\rightarrow$ (Bob\_Dylan.Q392, spouse.P26, Sara\_Lownds.Q457433) \\ \hline
Bob\_Dylan.Q392 & In 1991 , Dylan received a Grammy Lifetime Achievement Award from American actor Jack Nicholson . & (Dylan, received,  Grammy Lifetime Achievement Award) $\rightarrow$ (Bob\_Dylan.Q392, award\_received.P166, Grammy\_Lifetime\_Achievement\_Award.Q935843) \\ \hline
Boog\_Powell & He also played for the Cleveland Indians and the Los Angeles Dodgers . & (He, also played for the, Cleveland Indians) $\rightarrow$ (boog\_powell.Q4942810, member\_of\_sports\_team.P54, cleveland\_indians.Q642553)\\ \hline
Boog\_Powell & He played in Major League Baseball as a first baseman and left fielder from through , most notably as a member of the Baltimore Orioles dynasty that won four American League pennants and two World Series championships between 1966 and 1971 . & (He, played, A First Baseman) $\rightarrow$ (boog\_powell.Q4942810, position\_played\_on\_team\_/\_speciality.P413, first\_baseman.Q1326154)\\ \hline
Bouchraya\_Hammoudi\_Bayoun & He studied Economics at the University of Havana , Cuba . & (He, studied Economics, Havana) $\rightarrow$ (bouchraya\_hammoudi\_bayoun.Q4949324, educated\_at.P69, university\_of\_havana.Q837320)\\ \hline
Cezaro\_Rossetti & Of Italian - Swiss derivation , he was born in Glasgow and lived in Britain . & (He, was, Glasgow) $\rightarrow$ (cezaro\_rossetti.Q2947206, place\_of\_birth.P19, glasgow.Q4093)\\ \hline
Chan\_Sau\_Ying & Chan Sau Ying Chan Sau Ying is a retired athlete from Hong Kong who specialised in the 100 metres hurdles . & (Chan Sau Ying, is, A Retired Athlete) $\rightarrow$ (chan\_sau\_ying.Q21858345, sport.P641, sport\_of\_athletics.Q542)\\ \hline
Christian\_Mcgrath & He was born in the Bronx in 1972 and became interested in art and illustration as a small child . & (He, was born in, The Bronx) $\rightarrow$ (christian\_mcgrath.Q5109897, place\_of\_birth.P19, the\_bronx.Q18426)\\ \hline
Cliff\_Michelmore & He was a regular presenter on BBC1 ' s " Holiday " programme from 1969 to 1986 , and presented other shows for BBC TV , ITV and BBC Radio . & (He, was, A Regular Presenter) $\rightarrow$ (cliff\_michelmore.Q5132704, occupation.P106, television\_presenter.Q947873)\\ \hline
Crooked\_I & Crooked I Dominick Antron Wickliffe , better known by his stage name Crooked I or Kxng Crooked , is an American rapper from Long Beach , California .&(Kxng Crooked, ,, An American Rapper) $\rightarrow$(crooked\_i.Q253695, country\_of\_citizenship.P27, united\_states.Q30)\\ \hline
Denise\_Johns & She graduated in 2002 , and moved to Atlanta , playing amateur beach volleyball on the east coast of America . & (She, , playing, Amateur Beach Volleyball) $\rightarrow$ (denise\_johns.Q5257690, sport.P641, beach\_volleyball.Q4543)\\ \hline
Diana\_Rast & She also competed at the 1996 Summer Olympics . & (She, competed at, The 1996 Summer Olympics) $\rightarrow$ (diana\_rast.Q2491787, participant\_of.P1344, 1996\_summer\_olympics.Q8531)\\ \hline
Eduard\_Friedrich\_Poeppig & Eduard Friedrich Poeppig Eduard Friedrich Poeppig was a German botanist , zoologist and explorer . & (Eduard Friedrich, was, A German Botanist) $\rightarrow$ (eduard\_friedrich\_poeppig.Q61501, field\_of\_work.P101, botany.Q441)\\ \hline
Edward\_L.\_Romero & After the Vietnam war , he became a county chairman of Democratic Party . & (A County Chairman, of, Democratic Party) $\rightarrow$ (edward\_l.\_romero.Q5344025, member\_of\_political\_party.P102, democratic\_party\_(united\_states).Q29552)\\ \hline
Endre\_Tilli & Endre Tilli Endre Tilli was a Hungarian fencer . & (Endre Tilli, was, A Hungarian Fencer) $\rightarrow$ (endre\_tilli.Q1642140, country\_of\_citizenship.P27, hungary.Q28); (Endre Tilli, was, A Hungarian Fencer) $\rightarrow$ (endre\_tilli.Q1642140, sport.P641, fencing.Q12100)\\ \hline
Enrico\_Porro & Porro competed at the 1908 Summer Olympics in London where he won the gold medal in Greco - Roman wrestling , the lightweight class . & (Porro, competed, The 1908 Summer Olympics) $\rightarrow$ (enrico\_porro.Q1343905, participant\_of.P1344, 1908\_summer\_olympics.Q8111)\\ \hline
Erfan\_Zeneli & Erfan Zeneli Erfan Zeneli is a Finnish footballer of Kosovar Albanian descent who currently plays for HJK Helsinki as a striker or left winger . & (Erfan Zeneli, is, A Finnish Footballer) $\rightarrow$ (erfan\_zeneli.Q2053367, country\_of\_citizenship.P27, finland.Q33); (Erfan Zeneli, is, A Finnish Footballer) $\rightarrow$ (erfan\_zeneli.Q2053367, sport.P641, association\_football.Q2736); (Erfan Zeneli, is, A Finnish Footballer) $\rightarrow$ (erfan\_zeneli.Q2053367, country\_for\_sport.P1532, finland.Q33)\\ \hline
Erminio\_Favalli & He then moved to Mantova before to join Palermo , where he spent seven seasons as a " rosanero " mainstay . & (He, then moved to, Mantova) $\rightarrow$ (erminio\_favalli.Q1405871, member\_of\_sports\_team.P54, mantova\_1911\_s.s.d..Q430993)\\ \hline
George\_Dowty & Dowty was born in Pershore , Worcestershire in 1901 . & (Dowty, was born in, Pershore) $\rightarrow$ (george\_dowty.Q1507239, place\_of\_birth.P19, pershore.Q767858)\\ \hline
Harald\_Fairhair & In the Saga of Harald Fairhair in " Heimskringla " , which is the most elaborate although not the oldest or most reliable source to the life of Harald , it is written that Harald succeeded , on the death of his father Halfdan the Black Gudrödarson , to the sovereignty of several small , and somewhat scattered kingdoms in Vestfold , which had come into his father ' s hands through conquest and inheritance . & (Harald Fairhair, of his father, Halfdan the Black) $\rightarrow$ (harald\_fairhair.Q206123, father.P22, halfdan\_the\_black.Q504932)\\ \hline
Hector\_Dyer & Born in Los Angeles , California , Hector Dyer enrolled at the Stanford University and won the IC4A championships in in 1930 . & (Hector Dyer, enrolled at, The Stanford University) $\rightarrow$ (hector\_dyer.Q1364518, educated\_at.P69, stanford\_university.Q41506)\\ \hline
Henny\_Magnussen & Thanks to the support she received , she was able to practise in all the courts of Denmark from 1909 , becoming the first woman to do so . & (The First Woman, ,, Denmark) $\rightarrow$ (henny\_magnussen.Q56577333, country\_of\_citizenship.P27, denmark.Q35)\\ \hline
Hina\_Pervaiz\_Butt & Hina Pervaiz Butt Hina Pervaiz Butt is a Pakistani politician who was a Member of the Provincial Assembly of the Punjab , since May 2013 . & (Hina Pervaiz Butt, is, A Pakistani Politician) $\rightarrow$ (hina\_pervaiz\_butt.Q47918210, occupation.P106, politician.Q82955)\\ \hline
Isabella\_Of\_Valois,\_Duchess\_Of\_Bourbon & She was the wife of Peter I , Duke of Bourbon . & (She, was the wife of, Peter I) $\rightarrow$ (isabella\_of\_valois,\_duchess\_of\_bourbon.Q2363495, spouse.P26, peter\_i,\_duke\_of\_bourbon.Q444668)\\ \hline
Jahir\_Butrón & Then from 1995 , he played for Peruvian Second Division side Guardia Republicana . & (He, played for, Peruvian Second Division Side Guardia Republicana) $\rightarrow$ (jahir\_butrón.Q6123259, member\_of\_sports\_team.P54, guardia\_republicana.Q5614012)\\ \hline
Jahir\_Butrón & Jahir Butrón Jahir Butrón Gotuzzo is a Peruvian footballer who plays as a center back . & (Jahir Butrón Gotuzzo, is, A Peruvian Footballer) $\rightarrow$ (jahir\_butrón.Q6123259, country\_of\_citizenship.P27, peru.Q419); (Jahir Butrón Gotuzzo, is, A Peruvian Footballer) $\rightarrow$ (jahir\_butrón.Q6123259, sport.P641, association\_football.Q2736)\\ \hline
Joan\_Of\_France,\_Duchess\_Of\_Berry & She was the second daughter of King Louis XI of France and of his second wife Charlotte of Savoy ; her surviving siblings were King Charles VIII of France and Anne of France . & (She, was the second daughter, King Louis Xi) $\rightarrow$ (joan\_of\_france,\_duchess\_of\_berry.Q236220, father.P22, louis\_xi\_of\_france.Q8058)\\ \hline
John\_Ogilvie\_(Footballer) & He played for Hibs in their most successful era renowned for their front five known as The Famous Five . & (He, played for, Hibs) $\rightarrow$ (john\_ogilvie\_(footballer).Q6251147, member\_of\_sports\_team.P54, hibernian\_f.c..Q192597)\\ \hline
Johnedel\_Cardel & He moved to Sta . & (He, to, Sta) $\rightarrow$ (johnedel\_cardel.Q56599981, member\_of\_sports\_team.P54, sta.\_lucia\_realtors.Q3547751)\\ \hline
Joseph\_W.\_Nega & Joseph W . Nega Joseph W . Nega is a Judge of the United States Tax Court . & (Joseph W. Nega, is, A Judge) $\rightarrow$ (joseph\_w.\_nega.Q16733242, occupation.P106, judge.Q16533)\\ \hline
José\_Alejandro\_Aguilar\_López & José Alejandro Aguilar López José Alejandro Aguilar López is a Mexican politician from the National Action Party . & (José Alejandro Aguilar López, is, A Mexican Politician) $\rightarrow$ (josé\_alejandro\_aguilar\_lópez.Q18385891, country\_of\_citizenship.P27, mexico.Q96); (José Alejandro Aguilar López, is, A Mexican Politician) $\rightarrow$ (josé\_alejandro\_aguilar\_lópez.Q18385891, occupation.P106, politician.Q82955); (José Alejandro Aguilar López, Mexican politician, The National Action Party) $\rightarrow$ (josé\_alejandro\_aguilar\_lópez.Q18385891, member\_of\_political\_party.P102, national\_action\_party\_(mexico).Q851087)\\ \hline
Juan\_Bautista\_Azopardo & Juan Bautista Azopardo was born in Senglea , Malta , the son of Rosina and Salvatore Azopardo . & (Juan Bautista Azopardo, ,, Malta) $\rightarrow$ (juan\_bautista\_azopardo.Q3805864, country\_of\_citizenship.P27, malta.Q233); (Juan Bautista Azopardo, was born, Senglea) $\rightarrow$ (juan\_bautista\_azopardo.Q3805864, place\_of\_birth.P19, senglea.Q846593)\\ \hline
Kevin\_Kerr\_(Scottish\_Footballer) & He signed for AGOVV Apeldoorn of Netherlands ' Eerste Divisie in January 2012 after his contract in Bielefeld had expired the previous summer . & (He, signed for, Agovv Apeldoorn) $\rightarrow$ (kevin\_kerr\_(scottish\_footballer).Q326761, member\_of\_sports\_team.P54, agovv\_apeldoorn.Q292618)\\ \hline
Lachezar\_Kotev & Lachezar Kotev Lachezar Kotev is a Bulgarian footballer who plays as a midfielder for Vitosha Bistritsa . & (Lachezar Kotev, is, A Bulgarian Footballer) $\rightarrow$ (lachezar\_kotev.Q49560773, sport.P641, association\_football.Q2736); (Lachezar Kotev, is, A Midfielder) $\rightarrow$ (lachezar\_kotev.Q49560773, position\_played\_on\_team\_/\_speciality.P413, midfielder.Q193592)\\ \hline
Marc\_Zeno & In 1988 , Zeno was drafted in the 7th round by the Pittsburgh Steelers . & (Zeno, was drafted in the, The Pittsburgh Steelers) $\rightarrow$ (marc\_zeno.Q16196353, member\_of\_sports\_team.P54, pittsburgh\_steelers.Q191477)\\ \hline
Marcel\_Dheere & Marcel Dheere Marcel Albert " Ching " Dheere was a Canadian professional ice hockey forward who played 11 games in the National Hockey League for the Montreal Canadiens . & (Marcel Albert "Ching, in, A Canadian Professional Ice Hockey) $\rightarrow$ (marcel\_dheere.Q6756083, country\_of\_citizenship.P27, canada.Q16); (The National Hockey League, for, The Montreal Canadiens) $\rightarrow$ (marcel\_dheere.Q6756083, member\_of\_sports\_team.P54, montreal\_canadiens.Q188143); (A Canadian Professional Ice Hockey, played, The National Hockey League) $\rightarrow$ (marcel\_dheere.Q6756083, league.P118, national\_hockey\_league.Q1215892); (Marcel Albert "Ching, played, A Canadian Professional Ice Hockey) $\rightarrow$ (marcel\_dheere.Q6756083, sport.P641, ice\_hockey.Q41466)\\ \hline
Mark\_Schultz\_(Wrestler) & Mark Schultz was born in 1960 in Palo Alto , California to Dorothy Jean St . Germain and Philip Gary Schultz . & (Mark Schultz, was born in 1960 in, Dorothy Jean St. Germain) $\rightarrow$ (mark\_schultz\_(wrestler).Q3487332, place\_of\_birth.P19, palo\_alto,\_california.Q47265)\\ \hline
Michael\_Jones\_(Footballer) & Michael Jones Michael Jones is an English footballer , who plays for Cefn Druids . & (Michael Jones, is, An English Footballer) $\rightarrow$ (michael\_jones\_(footballer).Q6831707, sport.P641, association\_football.Q2736)\\ \hline
Mike\_Bellotti & He is an alumnus of the Delta Sigma Phi fraternity . & (He, is an alumnus of, The Delta Sigma Phi Fraternity) $\rightarrow$ (mike\_bellotti.Q14950800, educated\_at.P69, california\_state\_university,\_east\_bay.Q1026916)\\ \hline
Olga\_Semenova\_Tyan-Shanskaya & She learned to play chess at the age of 18 ; four years later she won the Leningrad city women ' s chess championship . & (She, to play, Chess) $\rightarrow$ (olga\_semenova\_tyan-shanskaya.Q2392240, sport.P641, chess.Q718)\\ \hline
Owen\_Paterson & Owen Paterson Owen William Paterson is a British Conservative Party politician who was the Secretary of State for Environment , Food and Rural Affairs from 2012 to 2014 . & (Owen Paterson, is, A British Conservative Party Politician) $\rightarrow$ (owen\_paterson.Q197894, occupation.P106, politician.Q82955)\\ \hline
Pan\_Gongsheng & Pan Gongsheng Pan Gongsheng is a Chinese economist , banker , reformist and bureaucrat . & (Pan Gongsheng, is, A Chinese Economist) $\rightarrow$ (pan\_gongsheng.Q9309080, country\_of\_citizenship.P27, china.Q148)\\ \hline
Paul Carrington (American Football) & Paul Carrington Paul Carrington is a former American football defensive end . & (Paul Carrington, is, A Former American Football Defensive End) $\rightarrow$ (paul\_carrington\_(american\_football).Q9057011, sport.P641, american\_football.Q41323)\\ \hline
Peter\_Jebsen & Peter Jebsen Peter Jebsen was a Norwegian businessperson and politician . & (Peter Jebsen, was, A Norwegian Businessperson) $\rightarrow$ (peter\_jebsen.Q1774966, country\_of\_citizenship.P27, norway.Q20); (Peter Jebsen, was, A Norwegian Businessperson) $\rightarrow$ (peter\_jebsen.Q1774966, occupation.P106, businessperson.Q43845); (Peter Jebsen, was, Politician) $\rightarrow$ (peter\_jebsen.Q1774966, occupation.P106, politician.Q82955)\\ \hline
Pina\_Piovani & Pina Piovani Pina Piovani was an Italian stage and film actress . & (Pina Piovani, was, An Italian Stage And Film Actress) $\rightarrow$ (pina\_piovani.Q3388583, country\_of\_citizenship.P27, italy.Q38)\\ \hline
Robert\_G.\_Cole & Rapidly advancing through the ranks at Fort Benning as the parachute infantry battalions were expanded to regiments , he was a lieutenant colonel commanding the 3rd Battalion of the 502nd Parachute Infantry Regiment on June 6 , 1944 , the date of his unit ' s first combat jump . & (He, was, A Lieutenant Colonel) $\rightarrow$ (robert\_g.\_cole.Q969944, military\_rank.P410, lieutenant\_colonel.Q493898)\\ \hline
Robert\_Holt\_Carpenter & Robert Holt Carpenter Robert Holt Carpenter was a New Zealand bookbinder , local politician , bookseller and character . & (Robert Holt Carpenter, was, A New Zealand Bookbinder) $\rightarrow$ (robert\_holt\_carpenter.Q7345593, country\_of\_citizenship.P27, new\_zealand.Q664)\\ \hline
Robert\_Van\_Boxel & He joined amateur side FC Lisse in summer 2015 from Sparta . & (He, joined, Amateur Side Fc Lisse) $\rightarrow$ (robert\_van\_boxel.Q2017870, member\_of\_sports\_team.P54, fc\_lisse.Q978325)\\ \hline
Rolf\_Maurer & Rolf Maurer Rolf Maurer was a Swiss road racing cyclist who competed professionally between 1960 and 1969 . & (Rolf Maurer, was, A Swiss Road Racing Cyclist) $\rightarrow$ (rolf\_maurer.Q870132, country\_of\_citizenship.P27, switzerland.Q39); (Rolf Maurer, was, A Swiss Road Racing Cyclist) $\rightarrow$ (rolf\_maurer.Q870132, sport.P641, road\_bicycle\_racing.Q3609)\\ \hline
Ron\_Maudsley & Maudsley was born in Lostock Gralam , Cheshire , and educated at Malvern College and Birmingham University , then served in the Royal Army Service Corps during World War II . & (Maudsley, was born in, Lostock Gralam) $\rightarrow$ (ron\_maudsley.Q16009653, place\_of\_birth.P19, lostock\_gralam.Q4640202)\\ \hline
Safa\_Al-Safi & Safa al - Safi Safa al - Din Mohammed al - Safi is an Iraqi politician and former Justice Minister who is currently Minister of State for the Council of Representatives . & (Mohammed Al-Safi, is, An Iraqi Politician) $\rightarrow$ (safa\_al-safi.Q7398343, occupation.P106, politician.Q82955)\\ \hline
Salvador\_Luria & In 1959 , he became chair of Microbiology at the Massachusetts Institute of Technology . & (He, became chair of, Microbiology) $\rightarrow$ (salvador\_luria.Q205667, field\_of\_work.P101, microbiology.Q7193)\\ \hline
Sanele\_Vavae\_Tuilagi & He now plays for US Carcassonne . & (He, now plays, Us Carcassonne) $\rightarrow$ (sanele\_vavae\_tuilagi.Q3472139, member\_of\_sports\_team.P54, us\_carcassonne.Q3550526)\\ \hline
Seth\_Plum & Seth Plum Seth Lewis Plum was an English international footballer who played as a wing half . & (Seth Lewis Plum, was, An English International Footballer) $\rightarrow$ (seth\_plum.Q7456581, sport.P641, association\_football.Q2736); (Seth Lewis Plum, was, An English International Footballer) $\rightarrow$ (seth\_plum.Q7456581, member\_of\_sports\_team.P54, england\_national\_football\_team.Q47762)\\ \hline
Sofija\_Korkutytė & Sofija Korkutytė Sofija Korkutytė was a Lithuanian rower who won three European titles in the eights event in 1963 , 1965 and 1967 ; she finished second in 1964 and 1966 . & (Sofija Korkutytė, was, A Lithuanian Rower) $\rightarrow$ (sofija\_korkutytė.Q16014909, sport.P641, rowing\_(sport).Q159354)\\ \hline
Thomas\_Rogne & He made his first start for Celtic at home against Dundee United in a 1 – 0 victory on 20 February 2010 , he played very well and impressed the coach Tony Mowbray . & (He, at, Celtic) $\rightarrow$ (thomas\_rogne.Q609801, member\_of\_sports\_team.P54, celtic\_f.c..Q19593)\\ \hline
Uri\_Avnery & Avnery was born in Beckum , near Münster in Westphalia , as Helmut Ostermann , the youngest of four children , to a well - established German Jewish family , his father being a private banker in the town . & (Westphalia, in, Beckum) $\rightarrow$ (uri\_avnery.Q325679, place\_of\_birth.P19, beckum,\_germany.Q2707)\\ \hline
Ursula\_Lehr & She was a member of the Christian Democratic Union . & (She, of, The Christian Democratic Union) $\rightarrow$ (ursula\_lehr.Q290708, member\_of\_political\_party.P102, christian\_democratic\_union\_of\_germany.Q49762)\\ \hline
Valdívia\_(Brazilian\_Footballer) & Valdívia Wanderson Ferreira de Oliveira , commonly known as Valdívia , is a Brazilian footballer who plays as an attacking midfielder for Avaí , on loan from Internacional . & (A Brazilian Footballer, who plays as, An Attacking Midfielder) $\rightarrow$ (valdívia\_(brazilian\_footballer).Q18176477, position\_played\_on\_team\_/\_speciality.P413, midfielder.Q193592)\\ \hline
Victor-François,\_2Nd\_Duc\_De\_Broglie & His victory over Prince Ferdinand at Bergen won him the rank of marshal of France from the French King Louis XV and the title of Prince of the Holy Roman Empire " Reichsfürst " from Holy Roman Emperor Francis I . In 1759 , he won the Battle of Bergen and followed that with the capture the city of Minden , later fighting at the Battle of Minden under the command of Contades , whom he would succeed in command . & (His victory, won him the, Marshal) $\rightarrow$ (victor-françois,\_2nd\_duc\_de\_broglie.Q695929, award\_received.P166, marshals\_of\_france.Q474485)\\

==> appendices_table/mapped_compare_kbp.tex <==
SF13\_ENG\_005 & The men , who live in the Chicago area , were identified as David Coleman Headley , 49 , a US citizen , and Tahawwur Hussain Rana , 48 , Rana , a native of Pakistan and citizen of Canada . & (Rana, , a native of, Canada) $\rightarrow$ (Tahawwur Hussain Rana, per:origin, Canada) & -\\ \hline
SF13\_ENG\_006 & Khan died at his music centre near San Francisco in the United States after a prolonged kidney ailment , the news agency said . & (Khan, died at his, The United States) $\rightarrow$ (Ali Akbar Khan, per:country\_of\_death, United States) & -\\ \hline
SF13\_ENG\_006 & By his early 20s he was music director of All-India Radio in Lucknow, broadcasting as a solo artist and composing for the radio's orchestra. & - & (He, of, All-India Radio) $\rightarrow$ (Ali Akbar Khan, per:employee\_or\_member\_of, All-India Radio)\\ \hline
SF13\_ENG\_006 & Defying his father , Khan moved to Bombay and began writing scores for films , including Chetan Anand ' s " Aandhiyan " ( 1952 ) , Satyajit Ray ' s " Devi " ( 1960 ) and Tapan Sinha ' s " Hungry Stones " ( 1960 ) . & (Khan, moved, Bombay) $\rightarrow$ (Ali Akbar Khan, per:cities\_of\_residence, Bombay) & -\\ \hline
SF13\_ENG\_007 &  In 1966 he graduated from the faculty of theology at Al-Azhar, the 10th century university that has trained the majority of Sunni Muslim clerics from Africa and Asia. & - & (He, graduated from, Al-Azhar) $\rightarrow$ (Mohammed Sayed Tantawi, per:schools\_attended, Al-Azhar)\\ \hline
SF13\_ENG\_009 &  He became AIBA president in 2006 by defeating longtime incumbent Anwar Chowdhry of Pakistan, who was later barred for alleged financial corruption. & - & (Longtime Incumbent Anwar Chowdhry, by, Aiba President) $\rightarrow$ (Anwar Chowdhry, per:employee\_or\_member\_of, AIBA)\\ \hline
SF13\_ENG\_011 &  Marshall could get a lengthy prison term if convicted of grand larceny. & - & (Marshall, of, Grand Larceny) $\rightarrow$ (Anthony Marshall, per:charges, larceny)\\ \hline
SF13\_ENG\_012 & Gadahn , also known as Azzam al - Amriki , was dressed in white robes and wearing a white turban as he called for attacks on what he described as " high - value targets . " & (Gadahn, known as, Azzam Al-Amriki) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam al-Amriki) & -\\ \hline
SF13\_ENG\_012 & Gadahn grew up on a farm in California and converted to Islam before moving to Pakistan in 1998 and reportedly attending an al - Qaida training camp . & (Gadahn, to, Pakistan) $\rightarrow$ (Adam Gadahn, per:countries\_of\_residence, Pakistan) & -\\ \hline
SF13\_ENG\_012 & He was born in Oregon on Sept. 1, 1978 to a Jewish family. & - & (He, born in, Sept.) $\rightarrow$ (Adam Gadahn, per:date\_of\_birth, 1978-09-01)\\ \hline
SF13\_ENG\_015 & Besides her sister , Philip , survivors include a son , Graham ; three daughters , Sidney , Gillian and Alexia ; and three grandchildren . & (Her Sister, son ,, Graham) $\rightarrow$ (Lucille Clifton, per:children, Graham) & -\\ \hline
SF13\_ENG\_015 & In addition to her daughter , of Columbia , other survivors include two daughters , Sidney Clifton of Los Angeles and Gillian Clifton - Monell of Fort Washington , Md . , ; a son , Graham Clifton of Wichita ; a sister ; and three grandchildren . & (Her Daughter, ,, Sidney Clifton) $\rightarrow$ (Lucille Clifton, per:children, Sidney Clifton) & -\\ \hline
SF13\_ENG\_017 & Haig , 85 , died early Saturday in a Baltimore , Maryland , hospital . & (Haig, died early, A Baltimore, Maryland, Hospital) $\rightarrow$ (Alexander Haig, per:stateorprovince\_of\_death, Maryland) & -\\ \hline
SF13\_ENG\_019 & McGregor was born in Iowa , but grew up in Colorado where his father , Brian , was a coaching legend at Arvada West . & (Mcgregor, but grew up, Brian) $\rightarrow$ (Keli McGregor, per:parents, Brian) & -\\ \hline
SF13\_ENG\_025 &  Kissel was born in Adrian, Michigan, but her family had also lived in Minneapolis. & - & (Kissel, in, Minneapolis) $\rightarrow$ (Nancy Kissel, per:cities\_of\_residence, Minneapolis)\\ \hline
SF13\_ENG\_025 &  Kissel, 46, of Adrian, Michigan, was convicted of drugging then bashing her husband Robert to death in a luxury Hong Kong apartment and sentenced to life in prison in September 2005. & - & (Kissel, of, Michigan) $\rightarrow$ (Nancy Kissel, per:statesorprovinces\_of\_residence, Michigan)\\ \hline
SF13\_ENG\_026 & Neal had lung cancer and died at her home in Edgartown , Massachusetts on Martha ' s Vineyard , said longtime friend Bud Albers of Knoxville . & (Neal, died at her home in, Edgartown) $\rightarrow$ (Patricia Neal, per:city\_of\_death, Edgartown) & -\\ \hline
SF13\_ENG\_026 & She grew up in Knoxville, Tenn., where Neal was turned onto acting at 10 after seeing an impassioned speech about "demon rum" at the local temperance union speaking contest. & - & (She, in, Tenn.) $\rightarrow$ (Patricia Neal, per:statesorprovinces\_of\_residence, Tennessee)\\ \hline
SF13\_ENG\_027 &  Al-Hakim, who died Wednesday of lung cancer in Tehran, was a symbol for many of the re-emergence of Iraq's Shiite political majority after decades of oppression under Saddam Hussein's Sunni-led regime. & - & (Al-Hakim, who died, Tehran) $\rightarrow$ (Abdul Aziz Al-Hakim, per:city\_of\_death, Tehran)\\ \hline
SF13\_ENG\_028 & TAMPA Heart disease , exacerbated by cocaine use , killed celebrated TV pitchman Billy Mays , according to the Hillsborough County medical examiner ' s final autopsy report released Friday . & (Celebrated Tv Pitchman Billy Mays, killed, Tampa) $\rightarrow$ (Billy Mays, per:cause\_of\_death, TAMPA  Heart disease) & -\\ \hline
SF13\_ENG\_030 & Family spokesman Dan Ewald said Anderson died from complications from dementia . & (Anderson, died from, Dementia) $\rightarrow$ (Sparky Anderson, per:cause\_of\_death, dementia) & -\\ \hline
SF13\_ENG\_031 & He served in the Coast Guard during World War II and had a rare leading role in the low - budget thriller " Strangler of the Swamp " ( 1946 ) . & (He, in, The Coast Guard) $\rightarrow$ (Blake Edwards, per:employee\_or\_member\_of, Coast Guard) & -\\ \hline
SF13\_ENG\_031 & His agent Lou Pitt confirmed he had died , while the " Entertainment Tonight " news show and website reported that he died in Santa Monica on Wednesday night from complications of pneumonia , with Andrews at his side . & (He, died, Complications) $\rightarrow$ (Blake Edwards, per:cause\_of\_death, complications) & -\\ \hline
SF13\_ENG\_033 &  In a career that spanned seven decades, Ginzburg authored several groundbreaking studies in various fields -- such as quantum theory, astrophysics, radio-astronomy and diffusion of cosmic radiation in the Earth's atmosphere -- that were of "Nobel Prize caliber," said Gennady Mesyats, the director of the Lebedev Physics Institute in Moscow, where Ginzburg worked. & - & (Ginzburg, in, The Lebedev Physics Institute) $\rightarrow$ (Vitaly Ginzburg, per:employee\_or\_member\_of, Lebedev Physics Institute)\\ \hline
SF13\_ENG\_035 & Kaczynska , who died aged 59 , married Kaczynski in 1978 . & (Kaczynska, married, Kaczynski) $\rightarrow$ (Maria Kaczynska, per:spouse, Kaczynski) & -\\ \hline
SF13\_ENG\_037 & Prime Minister Francois Fillon called Chabrol a " great director , producer and screenwriter ( who ) was one of the grand figures of the ' Nouvelle vague , ' which revolutionized the style and techniques of cinema by looking at real experience , true life , that which is indiscreet and subtle . " &(Afp Chabrol, was, director) $\rightarrow$ (Claude Chabrol, per:title, film director); (Chabrol, director, Producer) $\rightarrow$ (Claude Chabrol, per:title, producer) & -\\ \hline
SF13\_ENG\_038 &  Cunningham's survivors include a brother, Jack Cunningham of Centralia. & - & (Cunningham'S Survivors, brother, Jack Cunningham) $\rightarrow$ (Merce Cunningham, per:siblings, Jack Cunningham)\\ \hline
SF13\_ENG\_038 &  Mercier Philip Cunningham was born in Centralia, Wash., on April 16, 1919. & - & (Mercier Philip Cunningham, was born in, April) $\rightarrow$ (Merce Cunningham, per:date\_of\_birth, 1919-04-16)\\ \hline
SF13\_ENG\_041 & A year after enrolling in New York University on a track scholarship , Hewitt dropped out . & (Hewitt, ,, New York University) $\rightarrow$ (Don Hewitt, per:schools\_attended, New York University) & -\\ \hline
SF13\_ENG\_041 & By the time Hewitt was 6, his family was living in New Rochelle, N.Y.  & - & (Hewitt, in, New Rochelle) $\rightarrow$ (Don Hewitt, per:cities\_of\_residence, New Rochelle)\\ \hline
SF13\_ENG\_043 & Greenwich also worked as an arranger and singer , a role that saw her working with artists including Frank Sinatra and Ella Fitzgerald . & (Greenwich, worked as an, Singer) $\rightarrow$ (Ellie Greenwich, per:title, singer) & -\\ \hline
SF13\_ENG\_044 &  Dunne was born in 1925 in Hartford, Connecticut, to a wealthy Roman Catholic family and grew up in some of the same social circles as the Kennedys. & - & (Dunne, was born in 1925 in, Connecticut) $\rightarrow$ (Dominick Dunne, per:stateorprovince\_of\_birth, Connecticut)\\ \hline
SF13\_ENG\_044 & In 1957 , Dunne moved to Los Angeles to work on the CBS showcase " Playhouse 90 . " & (Dunne, moved to, Los Angeles) $\rightarrow$ (Dominick Dunne, per:cities\_of\_residence, Los Angeles) & -\\ \hline
SF13\_ENG\_044 &  Dunne found his greatest prominence as a celebrity journalist while covering the 1995 murder trial of football star and actor O.J. Simpson, who had been accused of killing his ex-wife Nicole Brown Simpson and her friend Ronald Goldman. & - & (Dunne, as, A Celebrity Journalist) $\rightarrow$ (Dominick Dunne, per:title, celebrity journalist)\\ \hline
SF13\_ENG\_045 & Goldstein died in New York on Aug . 28 . & (Goldstein, died, Aug.) $\rightarrow$ (Adam Goldstein, per:date\_of\_death, XXXX-08-28) & -\\ \hline
SF13\_ENG\_046 & After acting in movies and television , Meredith receded into a quiet life in Santa Fe , writing , painting , golfing and acting in a stage production of " The Odd Couple . " & (Meredith, in, Santa Fe) $\rightarrow$ (Don Meredith, per:cities\_of\_residence, Santa Fe) & -\\ \hline
SF13\_ENG\_046 & In high school and at Southern Methodist University , where , already known as Dandy Don ( a nickname bestowed on him by his brother ) , Meredith became an all - American . & (Dandy Don, where ,, Southern Methodist University) $\rightarrow$ (Don Meredith, per:schools\_attended, Southern Methodist University) & -\\ \hline
SF13\_ENG\_046 & He spent much of his life backing away from the nickname Dandy Don , particularly during his secluded later decades in New Mexico . & (He, the nickname, Dandy Don) $\rightarrow$ (Don Meredith, per:alternate\_names, Dandy Don) & -\\ \hline
SF13\_ENG\_048 &  The group, known variously as the Five or the Whites (for the color of most of their buildings) or the New York School, consisted of Gwathmey, Michael Graves, Eisenman, John Hejduk and Richard Meier. & - & (Gwathmey, of, The New York School) $\rightarrow$ (Charles Gwathmey, per:employee\_or\_member\_of, New York School)\\ \hline
SF13\_ENG\_048 & Meier , who said he had known Gwathmey for 50 years , has particularly fond memories from the time when Gwathmey was first courting his second wife , Bette - Ann Damson , and they all picked corn for dinner in a field adjacent to a barn Meier was renting on the East End of Long Island . & (Gwathmey, his second wife ,, Bette-Ann Damson) $\rightarrow$ (Charles Gwathmey, per:spouse, Bette-Ann Damson) & -\\ \hline
SF13\_ENG\_057 &  By 2013, automakers will have dozens of plug-in electric hybrid vehicles and fully electric vehicles, said Jason Forcier, a vice president at battery maker A123 Systems Inc.  & - & (A123 Systems Inc., a vice president, Jason Forcier) $\rightarrow$ (A123 Systems Inc., org:top\_members\_employees, Jason Forcier)\\ \hline
SF13\_ENG\_058 & Access Industries , a privately held company founded in 1986 by Len Blavatnik , has a diverse portfolio of investments in industry , real estate , media and telecommunications . & (Access Industries, founded in 1986 by, Len Blavatnik) $\rightarrow$ (Access Industries, org:founded\_by, Len Blavatnik) & -\\ \hline
SF13\_ENG\_069 & \&quot;The indications are positive,\&quot; said Vincent Cogliano, director of the Monographs program at IARC, which decides on carcinogen classifications. & - & (Iarc, , director of the, Vincent Cogliano) $\rightarrow$ (International Agency for Research on Cancer, org:top\_members\_employees, Vincent Cogliano)\\ \hline
SF13\_ENG\_082 &  "There hasn't been a concerted push to open doors for Muslim orphans because the expectation would be that those efforts would fall flat," said Chuck Johnson, chief executive of the National Council for Adoption, a policy group in Alexandria, Va.  & - & (Adoption, in, Alexandria) $\rightarrow$ (National Council for Adoption, org:city\_of\_headquarters, Alexandria)\\ \hline
SF13\_ENG\_084 & " The scenario itself is secret , " said Eileen McMenamin , vice president of communications for the Bipartisan Policy Center ( BPC ) , which is hosting the event dubbed " Cyber ShockWave . " & (The Bipartisan Policy Center, , vice president of, Eileen Mcmenamin) $\rightarrow$ (Bipartisan Policy Center, org:top\_members\_employees, Eileen McMenamin) & -\\ \hline
SF13\_ENG\_088 &  Bank Julius Baer Co., based in Basel, Switzerland, sued because WikiLeaks posted accountholder information from its Cayman outpost amid allegations of money laundering and tax evasion. & - & (Bank Julius Baer Co., based, Basel) $\rightarrow$ (Bank Julius Baer, org:city\_of\_headquarters, Basel)\\ \hline
SF13\_ENG\_094 &  The other manufacturers are two US companies, L-3 Communications and Rapiscan Systems, a unit of OSI Systems, and British rival Smiths Detection. & - & (Rapiscan, ,, Two Us Companies) $\rightarrow$ (Rapiscan Systems, org:country\_of\_headquarters, US)\\ \hline
SF13\_ENG\_096 &  Freedom was founded in the 1930s by R.C. Hoiles and is still majority owned by the Hoiles family. & - & (Freedom, was founded in the, R.C. Hoiles) $\rightarrow$ (Freedom Communications, org:founded\_by, R.C. Hoiles)\\ \hline
SF13\_ENG\_098 & Shares of Millipore have more than doubled since Martin D . Madaus took over as chief executive in January 2005 . & (Millipore, have, Martin D.) $\rightarrow$ (Millipore Corp., org:top\_members\_employees, Martin D. Madaus) & -\\ 


==> appendices_table/mapped_compare_wikidata.tex <==
Andy\_Hilbert & In the same season he was claimed off waivers by the Pittsburgh Penguins on March 9, 2006. & - & (He, by, The Pittsburgh Penguins) $\rightarrow$ (andy\_hilbert.Q526158, member\_of\_sports\_team.P54, pittsburgh\_penguins.Q193643)\\ \hline
Bob\_Dylan.Q392 & Dylan married his backup singer Carolyn Dennis on June 4, 1986. & - & (Dylan, married, Carolyn Dennis) $\rightarrow$ (Bob\_Dylan.Q392, spouse.P26, Carolyn\_Dennis.Q5045345) \\ \hline
Bones\_Hillman & During the hiatus of Midnight Oil , Hillman returned to New Zealand , working as a studio and live musician with Dave Dobbyn and recorded the album " Available Light " . & (Hillman, returned, New Zealand) $\rightarrow$ (bones\_hillman.Q2910026, country\_of\_citizenship.P27, new\_zealand.Q664) & -\\ \hline
Brent\_Hinds &   Hinds continues to concentrate on Mastodon, with the majority of his time spent touring or in the studio. & - & (His Time, with, Mastodon) $\rightarrow$ (brent\_hinds.Q909746, member\_of.P463, mastodon\_(band).Q548844)\\ \hline
Butch\_Vig & Their debut album, "Garbage", was an unexpected smash, selling over 4 million copies and certified double platinum in the UK, United States and Australia. & - & (Over 4 Million Copies, in, United States) $\rightarrow$ (butch\_vig.Q451084, country\_of\_citizenship.P27, united\_states.Q30)\\ \hline
C-Kan & In addition to being known as a rapper, C-Kan is also known for supporting the free use of marijuana in México. & - & (Marijuana, in, México) $\rightarrow$ (c-kan.Q27734073, country\_of\_citizenship.P27, mexico.Q96)\\ \hline
Charles\_Gratiot\_Sr. & Gratiot died of a stroke in St . Louis . & (Gratiot, died, St. Louis) $\rightarrow$ (charles\_gratiot\_sr..Q2959257, place\_of\_death.P20, st.\_louis.Q38022) & -\\ \hline
Cheryl\_Chan & Cheryl Chan Cheryl Chan Wei Ling , PBM , is a Singaporean politician . & (Cheryl Chan Wei Ling, is, A Singaporean Politician) $\rightarrow$ (cheryl\_chan.Q22003605, occupation.P106, politician.Q82955) & -\\ \hline
Cyba\_Audi &   Audi is an experienced moderator and presenter at local, regional, and international business events. & - & (Audi, is, Presenter) $\rightarrow$ (cyba\_audi.Q18921358, occupation.P106, television\_presenter.Q947873)\\ \hline
Douglas\_Lenat & He is a Fellow of the AAAS , AAAI , and Cognitive Science Society , and an editor of the J . Automated Reasoning , J . Learning Sciences , and J . Applied Ontology . & (He, is a Fellow, Aaai) $\rightarrow$ (douglas\_lenat.Q559334, member\_of.P463, association\_for\_the\_advancement\_of\_artificial\_intelligence.Q2739680) & -\\ \hline
Douglas\_Lenat &   While attending the University of Pennsylvania, Lenat supported himself through programming, notably designing and developing a natural language interface to a U.S. Navy data base question–answering system serving as an early online shipboard operations manual used on US aircraft carriers. & - & (Lenat, ,, The University of Pennsylvania) $\rightarrow$ (douglas\_lenat.Q559334, educated\_at.P69, university\_of\_pennsylvania.Q49117)\\ \hline
Fred\_Stewart\_(Football\_Manager) & Despite managing for 39 years he only ever took charge of two clubs, Stockport County and Cardiff City, and he holds the record for longest serving manager in the history of both clubs. & - & (He, charge of, Stockport County) $\rightarrow$ (fred\_stewart\_(football\_manager).Q5496345, member\_of\_sports\_team.P54, stockport\_county\_f.c..Q18526)\\ \hline
Félix\_Tanco & Born Félix Manuel de Jesús Tanco y Bosmeniel , in Bogotá , Colombia , he arrived in Cuba at a very young age . & (Bogotá, ,, Cuba) $\rightarrow$ (félix\_tanco.Q5511649, country\_of\_citizenship.P27, cuba.Q241) & -\\ \hline
Gary\_Ablett\_Jr. & He also won his second Brownlow Medal , becoming the first Gold Coast player to win the award and the 14th player in VFL / AFL history to win it twice . & (He, also won, His Second Brownlow Medal) $\rightarrow$ (gary\_ablett\_jr..Q3098509, award\_received.P166, leigh\_matthews\_trophy.Q6519632); (He, also won, His Second Brownlow Medal) $\rightarrow$ (gary\_ablett\_jr..Q3098509, award\_received.P166, brownlow\_medal.Q3853498) & -\\ \hline
Geeto\_Mongol & After meeting his would - be tag team partner , Bepo Mongol , Tattrie returned to the WWWF as Geto Mongol and The Mongols were brought to the United States in 1968 . & (The Mongols, were, The United States) $\rightarrow$ (geeto\_mongol.Q11324907, country\_of\_citizenship.P27, united\_states.Q30) & -\\ \hline
Georgi\_Plekhanov & Georgi Plekhanov Georgi Valentinovich Plekhanov was a Russian revolutionary , philosopher and a Marxist theoretician . & (Georgi Valentinovich Plekhanov, was, A Marxist Theoretician) $\rightarrow$ (georgi\_plekhanov.Q182905, occupation.P106, philosopher.Q4964182) & -\\ \hline
Győző\_Drozdy & Győző Drozdy Győző Drozdy was a Hungarian teacher , journalist , and politician . & (Győző Drozdy, was, Politician) $\rightarrow$ (győző\_drozdy.Q910001, occupation.P106, politician.Q82955) & -\\ \hline
Horace\_Rawlins & Rawlins died on 22 January 1935 in a nursing home in Reading , Berkshire . & (Rawlins, died, Reading) $\rightarrow$ (horace\_rawlins.Q4436711, place\_of\_death.P20, reading,\_berkshire.Q161491) & -\\ \hline
Horace\_Rawlins & He played in a professional event at Stanmore Golf Club in June 1894 but finished well out of the prizes. & - & (He, played in, Stanmore Golf Club) $\rightarrow$ (horace\_rawlins.Q4436711, sport.P641, golf.Q5377)\\ \hline
Hugo\_Winterhalter &   Winterhalter remained with RCA Victor until 1963, at which time he moved to Kapp; that same year, he also penned the main title theme for the film, "Diamond Head". & - & (Winterhalter, to, Kapp) $\rightarrow$ (hugo\_winterhalter.Q1635872, record\_label.P264, kapp\_records.Q1728690)\\ \hline
Ioannis\_Talianos & He competed in the men ' s 4 × 100 metres relay at the 1924 Summer Olympics . & (He, competed in the, The 1924 Summer Olympics) $\rightarrow$ (ioannis\_talianos.Q35692847, participant\_of.P1344, 1924\_summer\_olympics.Q8132) & -\\ \hline
Joan\_Of\_France,\_Duchess\_Of\_Berry &   The nuns of the Order of the Annunciation of the Blessed Virgin Mary still maintain their way of life in monasteries in France, Belgium, Costa Rica and Poland. & - & (Their Way, in, France) $\rightarrow$ (joan\_of\_france,\_duchess\_of\_berry.Q236220, country\_of\_citizenship.P27, france.Q142)\\ \hline
John\_Maynard\_Keynes & John Maynard Keynes John Maynard Keynes , 1st Baron Keynes , was a British economist , whose ideas fundamentally changed the theory and practice of macroeconomics and the economic policies of governments . & (John Maynard Keynes, was, A British Economist) $\rightarrow$ (john\_maynard\_keynes.Q9317, occupation.P106, economist.Q188094) & -\\ \hline
Jonathan\_Culler & Currently , he is Class of 1916 Professor of English and Comparative Literature at Cornell University . & (He, is, English) $\rightarrow$ (jonathan\_culler.Q933332, languages\_spoken,\_written\_or\_signed.P1412, english\_language.Q1860) & -\\ \hline
Jordi\_Cañas\_Pérez & In the regional elections of Catalonia in November 2010 , he was chosen in the primary as number three for Ciutadans ' candidacy in the province of Barcelona . & (The Province, of, Barcelona) $\rightarrow$ (jordi\_cañas\_pérez.Q557693, member\_of\_political\_party.P102, citizens\_(spanish\_political\_party).Q1393123) & -\\ \hline
Jules\_Deligny & He competed in the freestyle lightweight event at the 1920 Summer Olympics . & (He, competed in the, The 1920 Summer Olympics) $\rightarrow$ (jules\_deligny.Q16207961, participant\_of.P1344, 1920\_summer\_olympics.Q8128) & -\\ \hline
Liz\_Mcgregor & Liz McGregor Liz McGregor is a South African author and a journalist who worked for leading South African newspapers such as the " Sunday Times " and the " Rand Daily Mail " . & (Liz Mcgregor, is, A Journalist) $\rightarrow$ (liz\_mcgregor.Q23541069, occupation.P106, journalist.Q1930187) & -\\ \hline
Louise\_Shropshire &   The granddaughter of slaves, Louise Shropshire was born Louise Jarrett on February 15, 1913 in Coffee County, Alabama. & - & (Louise Shropshire, was, Coffee County, Alabama) $\rightarrow$ (louise\_shropshire.Q15430857, place\_of\_birth.P19, coffee\_county,\_alabama.Q485660)\\ \hline
Macit\_Gürdal & He competed in the men ' s tournament at the 1952 Summer Olympics . & (He, competed in the, The 1952 Summer Olympics) $\rightarrow$ (macit\_gürdal.Q57313835, participant\_of.P1344, 1952\_summer\_olympics.Q8407) & -\\ \hline
Markus\_Pröll & At the beginning of his career , Pröll became a target of some ridicule because his name " Pröll " literally means something like " lout " in German . & ("Pröll, " in, German) $\rightarrow$ (markus\_pröll.Q704630, country\_of\_citizenship.P27, germany.Q183) & -\\ \hline
Monde\_Hadebe & Their Round Four match against the saw Hadebe score the first senior try of his career in a 27 – 10 victory , and the Sharks XV again finished top of the Southern Section log . & (His Career, ,, The Sharks Xv) $\rightarrow$ (monde\_hadebe.Q6898677, member\_of\_sports\_team.P54, sharks\_(currie\_cup).Q744636) & -\\ \hline
Neville\_Southall & He moved on to Everton for £150,000 in 1981 and established himself as the club's first-choice goalkeeper by the 1983–84 season. & - & (He, moved on to, Everton) $\rightarrow$ (neville\_southall.Q436650, member\_of\_sports\_team.P54, everton\_f.c..Q5794)\\ \hline
Olga\_Semenova\_Tyan-Shanskaya & She died in Leningrad . & (She, died, Leningrad) $\rightarrow$ (olga\_semenova\_tyan-shanskaya.Q2392240, place\_of\_death.P20, saint\_petersburg.Q656) & -\\ \hline
Parvathy\_Ratheesh & Parvathy Ratheesh made her film acting debut in 2015 similar to that of her younger brother , Padmaraj Ratheesh who also made his acting debut in the same year through " Fireman " . & (Her Film, that of her younger brother, Padmaraj Ratheesh) $\rightarrow$ (parvathy\_ratheesh.Q19895785, sibling.P3373, padmaraj\_ratheesh.Q19895782) & -\\ \hline
Peter\_Dalla\_Riva & In 1993, he was inducted into the Canadian Football Hall of Fame. & - & (He, was inducted into the, Fame) $\rightarrow$ (peter\_dalla\_riva.Q7173528, award\_received.P166, canadian\_football\_hall\_of\_fame.Q3517653)\\ \hline
Pierre\_Duhem & Unlike many former historians , who denigrated the Middle Ages, he endeavored to show that the Roman Catholic Church had helped foster Western science in one of its most fruitful periods. & - & (The Roman Catholic Church, had, Foster Western Science) $\rightarrow$ (pierre\_duhem.Q314172, field\_of\_work.P101, philosophy\_of\_science.Q59115)\\ \hline
Rafael\_Arcadio\_Bernal\_Supelano & He then served as bishop of the Roman Catholic Diocese of Arauca, Colombia, from 1990 to 2003 and as bishop of the Roman Catholic Diocese of Libano–Honda, Colombia, from 2003 to 2004. & - & (The Roman Catholic Diocese, ,, Colombia) $\rightarrow$ (rafael\_arcadio\_bernal\_supelano.Q2126904, country\_of\_citizenship.P27, colombia.Q739)\\ \hline
Rajeshwar\_Dayal & The Government of India awarded him the second highest civilian award of the Padma Vibhushan, in 1969. & - & (Him, award, The Padma Vibhushan) $\rightarrow$ (rajeshwar\_dayal.Q15448539, award\_received.P166, padma\_vibhushan.Q672392)\\ \hline
Ray\_Johnson\_(American\_Football) & Ray Johnson Raymond Robert Johnson was an American football defensive back who played three seasons in the National Football League with the Cleveland Rams and Chicago Cardinals . & (The National Football League, back who played, Raymond Robert Johnson) $\rightarrow$ (ray\_johnson\_(american\_football).Q21077889, sport.P641, american\_football.Q41323) & -\\ \hline
Sean\_Hanish & Sean Hanish Sean Hanish is an American film writer , producer and director best known for " Saint Judy " , " Return to Zero " and " Sister Cities " . & (Sean Hanish, is, An American Film Writer) $\rightarrow$ (sean\_hanish.Q19867622, country\_of\_citizenship.P27, united\_states.Q30); (Sean Hanish, is, An American Film Writer) $\rightarrow$ (sean\_hanish.Q19867622, occupation.P106, screenwriter.Q28389) & -\\ \hline
Seth\_Plum &   Born in Edmonton, Plum played professionally for Charlton Athletic, Chelsea and Southend United. & - & (Plum, played professionally for, Charlton Athletic) $\rightarrow$ (seth\_plum.Q7456581, member\_of\_sports\_team.P54, charlton\_athletic\_f.c..Q19462)\\ \hline
Seth\_Plum & Plum received his only cap for England at age 23 while playing for Charlton Athletic , starting and playing the full 90 minutes in a 4 – 1 win over France on 10 May 1923 . & (His Only Cap, playing for, Charlton Athletic) $\rightarrow$ (seth\_plum.Q7456581, member\_of\_sports\_team.P54, charlton\_athletic\_f.c..Q19462) & -\\ \hline
Stanislav\_Nedkov & A two - time national champion in freestyle wrestling , he has also had first - place finishes in international tournaments in Russia , Moldova , Turkey , and Bulgaria . & (Turkey, , and, Bulgaria) $\rightarrow$ (stanislav\_nedkov.Q4844375, country\_of\_citizenship.P27, bulgaria.Q219) & -\\ \hline
Stiliyan\_Petrov & In addition he is Bulgaria's all-time most-capped player with 105 appearances for the side. & - & (He, is, Bulgaria'S All-Time Most-Capped Player) $\rightarrow$ (stiliyan\_petrov.Q166263, country\_of\_citizenship.P27, bulgaria.Q219)\\ \hline
Stiliyan\_Petrov & On 14 January 2010 , it was announced that Petrov had come second in Bulgaria ' s Player of the Year . & (Petrov, in, Bulgaria'S Player) $\rightarrow$ (stiliyan\_petrov.Q166263, country\_of\_citizenship.P27, bulgaria.Q219) & -\\ \hline
Thomas\_A.\_Dunn & He graduated from DePaul University College of Law in 1971. & - & (He, graduated from, Depaul University College) $\rightarrow$ (thomas\_a.\_dunn.Q33082990, educated\_at.P69, depaul\_university\_college\_of\_law.Q5244034)\\ \hline
Thomas\_Scott\_(Commentator) & In 1803 , Scott left the Lock Hospital to become Rector of Aston Sandford in Buckinghamshire where he remained until his death in 1821 . & (His Death, he remained until, Aston Sandford) $\rightarrow$ (thomas\_scott\_(commentator).Q7793831, place\_of\_death.P20, aston\_sandford.Q3088093) & -\\ \hline
Thor\_Heyerdahl & Thor Heyerdahl  Thor Heyerdahl was a Norwegian adventurer and ethnographer with a background in zoology, botany and geography. & - & (Thor Heyerdahl, was, A Norwegian Adventurer) $\rightarrow$ (thor\_heyerdahl.Q133622, country\_of\_citizenship.P27, norway.Q20)\\ \hline
Venkatesh\_Kulkarni & His first novel , " Naked in Deccan " , won the 1984 American Book Award of the Before Columbus Foundation and was listed among the top ten novels of the decade by the " Chicago Tribune " . & (His First Novel, , won, The 1984 American Book Award) $\rightarrow$ (venkatesh\_kulkarni.Q7920091, award\_received.P166, american\_book\_awards.Q463606) & -\\ \hline
Vitor\_Castro\_De\_Souza & Vitor Castro de Souza  Vítor Castro de Souza , or simply Vitor Castro, is a Brazilian striker. & - & (Vítor Castro De Souza, is, A Brazilian Striker) $\rightarrow$ (vitor\_castro\_de\_souza.Q5604876, position\_played\_on\_team\_/\_speciality.P413, forward\_(association\_football).Q280658)\\ \hline
Vyacheslav\_Tsaryov & He made his debut in the Soviet Top League in 1990 for FC Dynamo Moscow . & (He, for, Fc Dynamo Moscow) $\rightarrow$ (vyacheslav\_tsaryov.Q4503307, member\_of\_sports\_team.P54, fc\_dynamo\_moscow.Q17497) & -\\ \hline
Zare\_Markovski & Zare Markovski as player played in KK Rabotnički and MZT Skopje . & (Zare Markovski, played in, Kk Rabotnički) $\rightarrow$ (zare\_markovski.Q4023877, member\_of\_sports\_team.P54, kk\_rabotnički.Q2603345) & -\\ 

==> appendices_table/mapped_gpt2xl_kbp.tex <==
SF13\_ENG\_001 & But in a sign of just how disenchanted some Afghans have become with their government, Bashardost, a doctoral scholar who lived in France for two decades, is widely believed to be at least fourth in popularity among 42 candidates in the August elections. & (Bashardost, ,, A Doctoral Scholar) $\rightarrow$ (Ramazan Bashardost, per:title, scholar)\\ \hline
SF13\_ENG\_001 &  Bashardost left Pakistan for France in 1981. & (Bashardost, left, Pakistan) $\rightarrow$ (Ramazan Bashardost, per:countries\_of\_residence, Pakistan)\\ \hline
SF13\_ENG\_007 &  Mohammed Tantawi, head of Al-Azhar University, told a schoolgirl to remove her niqab when he spotted her during a tour of an Al-Azhar affiliated school, the independent Al-Masry al-Youm newspaper reported this week. & (Mohammed Tantawi, head, Al-Azhar University) $\rightarrow$ (Mohammed Sayed Tantawi, per:employee\_or\_member\_of, Al-Azhar University)\\ \hline
SF13\_ENG\_009 & He took office in 2006 by defeating longtime incumbent Anwar Chowdhry from Pakistan, who was later barred for alleged financial corruption. & (Longtime Incumbent Anwar Chowdhry, from, Pakistan) $\rightarrow$ (Anwar Chowdhry, per:origin, Pakistan)\\ \hline
SF13\_ENG\_010 &  In addition to his wife, Wendy, Dio is survived by son Daniel, grandchildren Julie and Joey, and father Pat. & (Dio, is survived by son, Daniel) $\rightarrow$ (Ronnie James Dio, per:children, Daniel)\\ \hline
SF13\_ENG\_011 &  Marshall is charged with grand larceny and fraud and faces up to 25 years in prison if convicted. & (Marshall, with, Fraud) $\rightarrow$ (Anthony Marshall, per:charges, fraud)\\ \hline
SF13\_ENG\_011 &  Marshall, a Tony Award-winning Broadway producer and former U.S. diplomat, sat stonelike as the jury forewoman read each verdict aloud, the word "guilty" clearly resonating in the otherwise silent courtroom. & (Marshall, ,, producer) $\rightarrow$ (Anthony Marshall, per:title, producer)\\ \hline
SF13\_ENG\_011 &  The blueblood scion of one of America's most illustrious families appeared to listen impassively as verdicts finding him guilty on 14 counts of grand larceny, conspiracy and fraud were read to a packed courtroom. & (Him, guilty on, Grand Larceny) $\rightarrow$ (Anthony Marshall, per:charges, grand larceny)\\ \hline
SF13\_ENG\_011 &  But Marshall's son, Philip, told a different story. & (Marshall'S Son, ,, Philip) $\rightarrow$ (Anthony Marshall, per:children, Philip)\\ \hline
SF13\_ENG\_012 &  Al-Qaeda's American spokesman Adam Gadahn, also known as Azzam the American, called on Muslims in the West on Sunday to carry out more attacks like the deadly shooting at the US base in Fort Hood, Texas. & (Adam Gadahn, , also known, Azzam) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam)\\ \hline
SF13\_ENG\_012 &  Gadahn, also known as Azzam the American, was born in 1978. & (Gadahn, also known as, Azzam) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam)\\ \hline
SF13\_ENG\_012 &  Gadahn grew up in California and converted to Islam before he moved to Pakistan in 1998 and attended an al-Qaida training camp six years later, according to media reports. & (Gadahn, in, California) $\rightarrow$ (Adam Gadahn, per:statesorprovinces\_of\_residence, California)\\ \hline
SF13\_ENG\_012 &  Gadahn moved to Pakistan in 1998, according to the FBI, and is said to have attended an al-Qaida training camp six years later, serving as a translator and consultant for the group. & (Gadahn, moved to, Pakistan) $\rightarrow$ (Adam Gadahn, per:countries\_of\_residence, Pakistan)\\ \hline
SF13\_ENG\_014 & After the Munich attack, he lived in Lebanon, Jordan and several Eastern European countries, where he had close ties to Communist bloc intelligence agencies. & (He, lived in, Lebanon) $\rightarrow$ (Mohammed Oudeh, per:countries\_of\_residence, Lebanon)\\ \hline
SF13\_ENG\_015 &  Clifton attended Howard University but left before graduating to pursue poetry. & (Clifton, attended, Howard University) $\rightarrow$ (Lucille Clifton, per:schools\_attended, Howard University)\\ \hline
SF13\_ENG\_017 &  "Alexander Haig devoted his career to serving our country, both as a soldier and as a diplomat," Albright said. " & (Alexander Haig, as, soldier) $\rightarrow$ (Alexander Haig, per:title, soldier)\\ \hline
SF13\_ENG\_017 & In 1979, he resigned and retired from the Army. & (He, resigned and, The Army) $\rightarrow$ (Alexander Haig, per:employee\_or\_member\_of, Army)\\ \hline
SF13\_ENG\_019 &  McGregor is survived by his wife, Lori, and four children, daughters Jordan, Taylor and Landri, and a son, Logan. & (Mcgregor, by his wife, Lori) $\rightarrow$ (Keli McGregor, per:spouse, Lori)\\ \hline
SF13\_ENG\_020 &  "Mike was a first-rate journalist, a valued member of our staff for 25 years and we will miss him," Times Editor Russ Stanton said. " & (Mike, was, A First-Rate Journalist) $\rightarrow$ (Mike Penner, per:title, first-rate journalist)\\ \hline
SF13\_ENG\_020 &  Penner is survived by his brother, John, a copy editor at the Times, and his former wife, Times sportswriter Lisa Dillman. & (Penner, by his brother, John) $\rightarrow$ (Mike Penner, per:siblings, John)\\ \hline
SF13\_ENG\_024 & She was charged with theft in Beaumont, Texas, for allegedly failing to pay for \$10,000 worth of dental work in 2006. & (She, was charged with, Theft) $\rightarrow$ (Crystal Taylor, per:charges, theft)\\ \hline
SF13\_ENG\_025 &  Michigan native Nancy Kissel was convicted of murder and sentenced in Hong Kong's High Court in September 2005. & (Michigan Native Nancy Kissel, convicted of, Murder) $\rightarrow$ (Nancy Kissel, per:charges, murder)\\ \hline
SF13\_ENG\_026 &  Neal returned to New York and concentrated on stage work. & (Neal, returned, New York) $\rightarrow$ (Patricia Neal, per:statesorprovinces\_of\_residence, New York)\\ \hline
SF13\_ENG\_026 &  In 1953, she married Roald Dahl, the British writer famed for "Charlie and the Chocolate Factory," "James and the Giant Peach" and other tales for children. & (She, married, Roald Dahl) $\rightarrow$ (Patricia Neal, per:spouse, Roald Dahl)\\ \hline
SF13\_ENG\_026 &  Oscar-winning actress Patricia Neal has died of lung cancer at her home on Martha's Vineyard, Massachusetts, on Sunday. & (Neal, has died of, Lung Cancer) $\rightarrow$ (Patricia Neal, per:cause\_of\_death, lung cancer)\\ \hline
SF13\_ENG\_027 &  Al-Hakim's son, Ammar al-Hakim, has been groomed for months to take his father's place. & (Al-Hakim'S Son, ,, Ammar Al-Hakim) $\rightarrow$ (Abdul Aziz Al-Hakim, per:children, Ammar al-Hakim)\\ \hline
SF13\_ENG\_027 &  Al-Hakim is the head of Supreme Iraqi Islamic Council (SIIC), the largest Shiite party in Iraq. & (Al-Hakim, of, Supreme Iraqi Islamic Council) $\rightarrow$ (Abdul Aziz Al-Hakim, per:employee\_or\_member\_of, Supreme Iraqi Islamic Council)\\ \hline
SF13\_ENG\_027 &  His former Shiite partners have gathered again to form their own group, the Iraqi National Alliance (INA), which includes the influential Supreme Iraqi Islamic Council (SIIC) of Ammar al- Hakim, who succeeded his father Abdul Aziz al-Hakim, who died in a hospital in Iran last month after a long battle with cancer. & (Al-Hakim, died in a, Iran) $\rightarrow$ (Abdul Aziz Al-Hakim, per:country\_of\_death, Iran)\\ \hline
SF13\_ENG\_028 &  "I'd rather have Sully doing this than some stranger, or some hotshot trying to be the next Billy Mays," said the guy who actually is the next Billy Mays, his son Billy Mays III. & (The Next Billy Mays, , his son, Billy Mays Iii) $\rightarrow$ (Billy Mays, per:children, Billy Mays III)\\ \hline
SF13\_ENG\_029 &  Fignon continued cycling during and after a stint in the Army, and drew attention in the early 1980s when he managed to keep up with Hinault during a race in which amateurs and professionals rode together. & (Fignon, during and after a stint in, The Army) $\rightarrow$ (Laurent Fignon, per:employee\_or\_member\_of, the Army)\\ \hline
SF13\_ENG\_029 &  Laurent Patrick Fignon was born in Paris on Aug. 12, 1960. & (Laurent Patrick Fignon, was born in, Paris) $\rightarrow$ (Laurent Fignon, per:city\_of\_birth, Paris)\\ \hline
SF13\_ENG\_030 &  Anderson became the Tigers' manager in June 1979 and built on a foundation that included Alan Trammell at shortstop, Lou Whitaker at second base, Kirk Gibson in the outfield and Jack Morris on the pitching staff. & (Anderson, became, The Tigers' Manager) $\rightarrow$ (Sparky Anderson, per:title, manager)\\ \hline
SF13\_ENG\_030 &  In addition to his wife, Carol, Anderson is survived by his sons, Lee and Albert; his daughter, Shirlee Englebrecht; and many grandchildren. & (Anderson, is survived by his sons, Lee) $\rightarrow$ (Sparky Anderson, per:children, Lee)\\ \hline
SF13\_ENG\_031 &  Blake Edwards, a writer and director who was hailed as a Hollywood master of screwball farces and rude comedies like "Victor/Victoria" and the "Pink Panther" movies, died Wednesday night in Santa Monica, Calif. He was 88. & (Blake Edwards, ,, writer) $\rightarrow$ (Blake Edwards, per:title, writer)\\ \hline
SF13\_ENG\_032 &  Hwang, who lives in Seoul under tight police security, has written books and delivered speeches condemning Kim's regime as authoritarian and dictatorial. & (Hwang, , who lives, Seoul) $\rightarrow$ (Hwang Jang-Yop, per:cities\_of\_residence, Seoul)\\ \hline
SF13\_ENG\_035 &  Kaczynska, who was 67, married Kaczynski in 1978 after meeting him in the northern Polish city of Gdansk, where they were both academics. & (Kaczynska, married, Kaczynski) $\rightarrow$ (Maria Kaczynska, per:spouse, Kaczynski)\\ \hline
SF13\_ENG\_036 &  Upon his release he went into exile in India, where he masterminded the 1973 hijacking of a Royal Nepal Airlines plane known to be carrying hundreds of thousands of dollars in cash to fund his banned Nepali Congress party. & (His Release, he went into, India) $\rightarrow$ (Girija Prasad Koirala, per:countries\_of\_residence, India)\\ \hline
SF13\_ENG\_036 &  Koirala began his political career as a union organiser and was imprisoned for seven years in 1960 after a failed uprising against the monarchy. & (Koirala, career as, A Union Organiser) $\rightarrow$ (Girija Prasad Koirala, per:title, union organiser)\\ \hline
SF13\_ENG\_036 &  Koirala was born in 1925 in Bihar of India where his father Krishna Prasad Koirala and his family were living in exile. & (Koirala, was born in 1925 in, Bihar) $\rightarrow$ (Girija Prasad Koirala, per:city\_of\_birth, Bihar)\\ \hline
SF13\_ENG\_036 &  Koirala was born in 1925 in Bihar of India at the time when his father Krishna Prasad Koirala along with his family was exiled by Rana rulers. & (Koirala, born in 1925, Bihar) $\rightarrow$ (Girija Prasad Koirala, per:city\_of\_birth, Bihar)\\ \hline
SF13\_ENG\_037 &  Chabrol's survivors also include his third wife, Aurore Pajot, who acted as his script supervisor on nearly all of his movies from 1968 on and whom he married in 1981; and Pajot's daughter, Cecile Maistre, who was an assistant director on his films and wrote the script with him for "The Girl Cut in Two" (2007). & (Chabrol'S Survivors, wife, Aurore Pajot) $\rightarrow$ (Claude Chabrol, per:spouse, Aurore Pajot)\\ \hline
SF13\_ENG\_038 &  The joint statement said Cunningham was "an inspiring performer and dancer into his 80s, and a visionary choreographer and dedicated teacher throughout his life, he led quietly and by example," the statement said. " & (Cunningham, was, An Inspiring Performer) $\rightarrow$ (Merce Cunningham, per:title, performer)\\ \hline
SF13\_ENG\_038 &  Merce Cunningham, the nonagenarian choreographer, is planning for a world without him. & (Merce Cunningham, ,, The Nonagenarian Choreographer) $\rightarrow$ (Merce Cunningham, per:title, choreographer)\\ \hline
SF13\_ENG\_039 &  A court on Monday cleared the widower of British reality television star Jade Goody, who died of cancer last year, of rape. & (Goody, ,, Cancer) $\rightarrow$ (Jade Goody, per:cause\_of\_death, cancer)\\ \hline
SF13\_ENG\_041 &  Don Hewitt, the CBS newsman who invented the highly popular TV newsmagazine "60 Minutes" and produced it for 36 years, died Wednesday. & (Don Hewitt, ,, The Cbs Newsman) $\rightarrow$ (Don Hewitt, per:title, newsman)\\ \hline
SF13\_ENG\_041 &  "He was the consummate television newsman," Don Hewitt, a longtime CBS News executive and creator of the long-running "60 Minutes" news program, told Reuters. " & (Don Hewitt, ,, executive) $\rightarrow$ (Don Hewitt, per:title, executive)\\ \hline
SF13\_ENG\_041 &  Hewitt was already a highly respected TV newsman. & (Hewitt, was, A Highly Respected Tv Newsman) $\rightarrow$ (Don Hewitt, per:title, TV newsman)\\ \hline
SF13\_ENG\_041 &  Donald Shepard Hewitt was born in New York on Dec. 14, 1922, and grew up in the suburb of New Rochelle. & (Donald Shepard Hewitt, born, New York) $\rightarrow$ (Don Hewitt, per:stateorprovince\_of\_birth, New York)\\ \hline
SF13\_ENG\_043 &  Eleanor Louise Greenwich was born in Brooklyn on Oct. 23, 1940. & (Eleanor Louise Greenwich, born in, Oct.) $\rightarrow$ (Ellie Greenwich, per:date\_of\_birth, 1940-10-23)\\ \hline
SF13\_ENG\_044 &  A little more than a year after Dunne died from bladder cancer, the colorful remnants of his estate have been consigned by his family to Stair Galleries in Hudson, N.Y., which will auction them Nov. 20. & (Dunne, died, Bladder Cancer) $\rightarrow$ (Dominick Dunne, per:cause\_of\_death, bladder cancer)\\ \hline
SF13\_ENG\_048 &  Charles Gwathmey, an architect known for his influential modernist home designs and famous clients like director Steven Spielberg, has died. & (Charles Gwathmey, ,, architect) $\rightarrow$ (Charles Gwathmey, per:title, architect)\\ \hline
SF13\_ENG\_049 &  Besides his wife, Mandelbrot is survived by two sons, Laurent, of Paris, and Didier, of Newton, Mass., and three grandchildren. & (Mandelbrot, two sons, Laurent) $\rightarrow$ (Benoit Mandelbrot, per:children, Laurent)\\ \hline
SF13\_ENG\_049 &  For years, he worked for IBM in New York. & (He, worked, Ibm) $\rightarrow$ (Benoit Mandelbrot, per:employee\_or\_member\_of, IBM)\\ \hline
SF13\_ENG\_049 &  After several years spent largely at the Centre National de la Recherche Scientifique in Paris, Mandelbrot was hired by IBM in 1958 to work at the Thomas J. Watson Research Center in Yorktown Heights, N.Y. Although he worked frequently with academic researchers and served as a visiting professor at Harvard and the Massachusetts Institute of Technology, it was not until 1987 that he began to teach at Yale, where he earned tenure in 1999. & (Mandelbrot, hired by, Ibm) $\rightarrow$ (Benoit Mandelbrot, per:employee\_or\_member\_of, IBM)\\ \hline
SF13\_ENG\_056 &  "It's an issue for everybody in the state because peanuts are a big part of our economy," said Don Koehler, executive director of the Georgia Peanut Commission. " & (The Georgia Peanut Commission, director of, Don Koehler) $\rightarrow$ (Georgia Peanut Commission, org:top\_members\_employees, Don Koehler)\\ \hline
SF13\_ENG\_060 &  "We'll be meeting with scientists, university and science policy officials to explore practical opportunities for exchange and collaboration," Agre, the AAAS president, was quoted as saying. & (The Aaas President, ,, Agre) $\rightarrow$ (American Association for the Advancement of Science, org:top\_members\_employees, Peter C. Agre)\\ \hline
SF13\_ENG\_060 &  However, Alan Leshner, chief executive officer of the American Association for the Advancement of Science, noted that Nobels are generally given for work that's a decade old or more, and that the U.S. mustn't become complacent. & (The American Association, ,, Alan Leshner) $\rightarrow$ (American Association for the Advancement of Science, org:top\_members\_employees, Alan Leshner)\\ \hline
SF13\_ENG\_060 &  Norman Augustine, the former chairman and chief executive of the Lockheed Martin Corporation; Patricia Goldman, former vice chairman of the National Transportation Safety Board; Mary Good, a former president of the American Association for the Advancement of Science; Roger Martin, dean of the Rotman School of Management; Brian O'Neill, a former president of the Insurance Institute for Highway Safety; and Sheila Widnall, a professor at the Massachusetts Institute of Technology. & (The American Association, of, Mary Good) $\rightarrow$ (American Association for the Advancement of Science, org:top\_members\_employees, Mary Good)\\ \hline
SF13\_ENG\_062 &  "First of all, they never have enough funding," said Andy Kunz, president of the U.S. High Speed Rail Association, a nonprofit that advocates a national high- speed rail network. " & (The U.S. High Speed Rail Association, of, Andy Kunz) $\rightarrow$ (U.S. High Speed Rail Association, org:top\_members\_employees, Andy Kunz)\\ \hline
SF13\_ENG\_064 &  China's shock at NATO's military campaign in the former Yugoslavia helped prod Beijing into playing a bigger role in U.N. peacekeeping, said Bates Gill, director of the Stockholm International Peace Research Institute and co-author of a recent report on China's peacekeeping activities. & (The Stockholm International Peace Research Institute, ,, Bates Gill) $\rightarrow$ (Stockholm International Peace Research Institute, org:top\_members\_employees, Bates Gill)\\ \hline
SF13\_ENG\_064 &  "Non-state actors, for example, a small group of pirates off the coast of Somalia, Al Qaida and Taliban who operate across borders and have more and more sophisticated means of violence, are becoming bigger and bigger challenges to the international system," said Bates Gill, director of the Stockholm International Peace Research Institute. & (The Stockholm International Peace Research Institute, , director of, Bates Gill) $\rightarrow$ (Stockholm International Peace Research Institute, org:top\_members\_employees, Bates Gill)\\ \hline
SF13\_ENG\_068 &  "It is not surprising that one primarily cosmetic business is trying to throw another under the bus by transferring a tax from rich doctors and their wealthy customers to struggling small businesses," John Overstreet, director of the Indoor Tanning Association, said in a statement Saturday. & (The Indoor Tanning Association, director of, John Overstreet) $\rightarrow$ (Indoor Tanning Association, org:top\_members\_employees, John Overstreet)\\ \hline
SF13\_ENG\_076 &  The chairman of the Swiss Bankers Association, Patrick Odier, told weekly NZZ am Sonntag that Italy and France have shown interest in deals like ones Switzerland signed this week with Germany and Britain. & (The Swiss Bankers Association, ,, Patrick Odier) $\rightarrow$ (Swiss Bankers Association, org:top\_members\_employees, Patrick Odier)\\ \hline
SF13\_ENG\_076 &  The majority of voters in Switzerland, which manages more than 25 percent of the world's foreign-held private wealth, support banking secrecy, according to a survey published last month by the Swiss Bankers Association in Basel. & (The Swiss Bankers Association, in, Basel) $\rightarrow$ (Swiss Bankers Association, org:city\_of\_headquarters, Basel)\\ \hline
SF13\_ENG\_078 &  "Americans have a right to know the truth -- Islam is a religion of intolerance and violence," said Richard Thompson, legal director of the Thomas More Law Center in Ann Arbor. " & (The Thomas More Law Center, in, Ann Arbor) $\rightarrow$ (Thomas More Law Center, org:city\_of\_headquarters, Ann Arbor)\\ \hline
SF13\_ENG\_082 &  New solutions may be enacted for these orphans, though, said Mary Robinson, CEO of the National Council for Adoption. & (The National Council, of, Mary Robinson) $\rightarrow$ (National Council for Adoption, org:top\_members\_employees, Mary Robinson)\\ \hline
SF13\_ENG\_082 &  "When you close a country, you end up causing more problems than you prevented," said Chuck Johnson, CEO of the National Council for Adoption. " & (The National Council, CEO of, Chuck Johnson) $\rightarrow$ (National Council for Adoption, org:top\_members\_employees, Chuck Johnson)\\ \hline
SF13\_ENG\_084 &  "This is definitely a Goldilocks problem," said Jason Grumet, president of the Bipartisan Policy Center and an energy adviser to the Obama campaign last year. & (The Bipartisan Policy Center, ,, Jason Grumet) $\rightarrow$ (Bipartisan Policy Center, org:top\_members\_employees, Jason Grumet)\\ \hline
SF13\_ENG\_085 &  "Banks are in strong need for the capital markets (to raise funds)," Li Fuan, a director at the China Banking Regulatory Commission, was quoted as saying at a forum over the weekend. & (The China Banking Regulatory Commission, a director, Li Fuan) $\rightarrow$ (China Banking Regulatory Commission, org:top\_members\_employees, Li Fuan)\\ \hline
SF13\_ENG\_089 &  RIA Novosti and Interfax cite Anatoly Isaikin, head of Rosoboronexport, as saying Thursday "nothing is blocking the continuation of military-technical cooperation" with Iran. & (Rosoboronexport, , head of, Anatoly Isaikin) $\rightarrow$ (Rosoboronexport, org:top\_members\_employees, Anatoly Isaikin)\\ \hline
SF13\_ENG\_089 &  Rosoboronexport is the only company in Russia that is allowed to export arms, dual-use products and military-related services. & (Rosoboronexport, is the only company in, Russia) $\rightarrow$ (Rosoboronexport, org:country\_of\_headquarters, Russia)\\ \hline
SF13\_ENG\_091 &  With his wife, Cornelie, Middelhoff invested money in 2000 and 2001 with Esch in funds that were formed to buy five properties from KarstadtQuelle, as Arcandor was then known, and leased back to the department store chain before Middelhoff joined the company, according to Middelhoff's spokesman. & (Arcandor, ,, Karstadtquelle) $\rightarrow$ (Arcandor, org:alternate\_names, KarstadtQuelle)\\ \hline
SF13\_ENG\_091 &  Arcandor's mail-order subsidiary Quelle is in worse shape however, Klaus-Hubert Goerg told a press conference in the western city of Essen, where Arcandor is based. & (Arcandor, ,, Essen) $\rightarrow$ (Arcandor, org:city\_of\_headquarters, Essen)\\

==> appendices_table/mapped_gpt2xl_wikidata.tex <==
Appropriate\_Rural\_Technology\_Institute & Appropriate Rural Technology Institute  Appropriate Rural Technology Institute is an Indian non-governmental organization founded by a group of about 20 scientists and technologists to develop innovative and environmentally friendly rural technologies based on modern scientific knowledge in 1996. & (Appropriate Rural Technology Institute, is, An Indian Non-Governmental Organization) $\rightarrow$ (appropriate\_rural\_technology\_institute.Q16245764, country.P17, india.Q668)\\ \hline
Ayatollah\_(Record\_Producer) & Ayatollah   Lamont Dorrell, known as Ayatollah, is a hip-hop record producer from Queens, New York who has produced for predominantly New York-based rappers including Mos Def, Talib Kweli, R.A. The Rugged Man, Tragedy Khadafi, Wordsworth, Vast Aire, Afu-Ra, Guru, M.O.P., Inspectah Deck, Cormega, Ghostface Killah as well as many others. & (Ayatollah, is, A Hip-Hop Record Producer) $\rightarrow$ (ayatollah\_(record\_producer).Q4830984, occupation.P106, record\_producer.Q183945)\\ \hline
Benjamin\_Darbelet & Benjamin Darbelet  Benjamin Darbelet is a French judoka. & (Benjamin Darbelet, is, A French Judoka) $\rightarrow$ (benjamin\_darbelet.Q2456207, country\_of\_citizenship.P27, france.Q142); (Benjamin Darbelet, is, A French Judoka) $\rightarrow$ (benjamin\_darbelet.Q2456207, sport.P641, judo.Q11420)\\ \hline
Bharat\_Khawas & He plays for club Tribhuvan Army in Martyr's Memorial A-Division League as a striker. & (He, plays for, Club Tribhuvan Army) $\rightarrow$ (bharat\_khawas.Q4901128, member\_of\_sports\_team.P54, nepal\_army\_club.Q6994327); (He, plays for, Club Tribhuvan Army) $\rightarrow$ (bharat\_khawas.Q4901128, sport.P641, association\_football.Q2736)\\ \hline
Bill\_White\_(Shortstop) &   White was born on May 1, 1860 in Bridgeport, Ohio, and he began his professional baseball career in 1883 with the Pottsville Antharcites of the International Association. & (White, in, Bridgeport) $\rightarrow$ (bill\_white\_(shortstop).Q4911357, place\_of\_birth.P19, bridgeport,\_ohio.Q2062947)\\ \hline
Bob\_Dylan.Q392 & Dylan married Sara Lownds , who had worked as a model and a secretary to Drew Associates , on November 22 , 1965 . & (Dylan, married, Sara Lownds) $\rightarrow$ (Bob\_Dylan.Q392, spouse.P26, Sara\_Lownds.Q457433) \\ \hline
Bob\_Dylan.Q392 & In 1991 , Dylan received a Grammy Lifetime Achievement Award from American actor Jack Nicholson . & (Dylan, received,  A Grammy Lifetime Achievement Award) $\rightarrow$ (Bob\_Dylan.Q392, award\_received.P166, Grammy\_Lifetime\_Achievement\_Award.Q935843) \\ \hline
Boog\_Powell & He also played for the Cleveland Indians and the Los Angeles Dodgers. & (He, also played for, The Cleveland Indians) $\rightarrow$ (boog\_powell.Q4942810, member\_of\_sports\_team.P54, cleveland\_indians.Q642553)\\ \hline
Boog\_Powell & He played in Major League Baseball as a first baseman and left fielder from through , most notably as a member of the Baltimore Orioles dynasty that won four American League pennants and two World Series championships between 1966 and 1971. & (He, played in, A First Baseman) $\rightarrow$ (boog\_powell.Q4942810, position\_played\_on\_team\_/\_speciality.P413, first\_baseman.Q1326154)\\ \hline
Bouchraya\_Hammoudi\_Bayoun & He studied Economics at the University of Havana, Cuba. & (He, studied, University of Havana) $\rightarrow$ (bouchraya\_hammoudi\_bayoun.Q4949324, educated\_at.P69, university\_of\_havana.Q837320)\\ \hline
Cezaro\_Rossetti &   Of Italian-Swiss derivation, he was born in Glasgow and lived in Britain. & (He, was born in, Glasgow) $\rightarrow$ (cezaro\_rossetti.Q2947206, place\_of\_birth.P19, glasgow.Q4093)\\ \hline
Chan\_Sau\_Ying & Chan Sau Ying  Chan Sau Ying is a retired athlete from Hong Kong who specialised in the 100 metres hurdles. & (Sau Ying, is, A Retired Athlete) $\rightarrow$ (chan\_sau\_ying.Q21858345, sport.P641, sport\_of\_athletics.Q542)\\ \hline
Christian\_Mcgrath & He was born in the Bronx in 1972 and became interested in art and illustration as a small child. & (He, was born in, The Bronx) $\rightarrow$ (christian\_mcgrath.Q5109897, place\_of\_birth.P19, the\_bronx.Q18426)\\ \hline
Cliff\_Michelmore & He was a regular presenter on BBC1's "Holiday" programme from 1969 to 1986, and presented other shows for BBC TV, ITV and BBC Radio. & (He, was, A Regular Presenter) $\rightarrow$ (cliff\_michelmore.Q5132704, occupation.P106, television\_presenter.Q947873)\\ \hline
Crooked\_I & Crooked I  Dominick Antron Wickliffe , better known by his stage name Crooked I or Kxng Crooked, is an American rapper from Long Beach, California. & (Crooked I, is, An American Rapper) $\rightarrow$ (crooked\_i.Q253695, country\_of\_citizenship.P27, united\_states.Q30)\\ \hline
Denise\_Johns &   She graduated in 2002, and moved to Atlanta, playing amateur beach volleyball on the east coast of America. & (She, playing, Amateur Beach Volleyball) $\rightarrow$ (denise\_johns.Q5257690, sport.P641, beach\_volleyball.Q4543)\\ \hline
Diana\_M.\_Fennell &   Fennell was born in Emporia, Virginia and attended the public schools there. & (Fennell, was born in, Emporia) $\rightarrow$ (diana\_m.\_fennell.Q28037279, place\_of\_birth.P19, emporia,\_virginia.Q177678)\\ \hline
Diana\_Rast & She also competed at the 1996 Summer Olympics. & (She, also competed at, The 1996 Summer Olympics) $\rightarrow$ (diana\_rast.Q2491787, participant\_of.P1344, 1996\_summer\_olympics.Q8531)\\ \hline
Eduard\_Friedrich\_Poeppig & Eduard Friedrich Poeppig  Eduard Friedrich Poeppig was a German botanist, zoologist and explorer. & (Eduard Friedrich, was, A German Botanist) $\rightarrow$ (eduard\_friedrich\_poeppig.Q61501, field\_of\_work.P101, botany.Q441)\\ \hline
Edward\_L.\_Romero &   After the Vietnam war, he became a county chairman of Democratic Party. & (He, of, Democratic Party) $\rightarrow$ (edward\_l.\_romero.Q5344025, member\_of\_political\_party.P102, democratic\_party\_(united\_states).Q29552)\\ \hline
Endre\_Tilli & Endre Tilli  Endre Tilli was a Hungarian fencer. & (Endre Tilli, was, A Hungarian Fencer) $\rightarrow$ (endre\_tilli.Q1642140, country\_of\_citizenship.P27, hungary.Q28); (Endre Tilli, was, A Hungarian Fencer) $\rightarrow$ (endre\_tilli.Q1642140, sport.P641, fencing.Q12100)\\ \hline
Enrico\_Porro &   Porro competed at the 1908 Summer Olympics in London where he won the gold medal in Greco-Roman wrestling, the lightweight class. & (Porro, competed at, The 1908 Summer Olympics) $\rightarrow$ (enrico\_porro.Q1343905, participant\_of.P1344, 1908\_summer\_olympics.Q8111)\\ \hline
Erfan\_Zeneli & Erfan Zeneli  Erfan Zeneli is a Finnish footballer of Kosovar Albanian descent who currently plays for HJK Helsinki as a striker or left winger. & (Erfan Zeneli, is, A Finnish Footballer) $\rightarrow$ (erfan\_zeneli.Q2053367, country\_of\_citizenship.P27, finland.Q33); (Erfan Zeneli, is, A Finnish Footballer) $\rightarrow$ (erfan\_zeneli.Q2053367, sport.P641, association\_football.Q2736); (Erfan Zeneli, is, A Finnish Footballer) $\rightarrow$ (erfan\_zeneli.Q2053367, country\_for\_sport.P1532, finland.Q33)\\ \hline
Erminio\_Favalli & He then moved to Mantova before to join Palermo, where he spent seven seasons as a "rosanero" mainstay. & (He, then moved to, Mantova) $\rightarrow$ (erminio\_favalli.Q1405871, member\_of\_sports\_team.P54, mantova\_1911\_s.s.d..Q430993)\\ \hline
George\_Dowty &   Dowty was born in Pershore, Worcestershire in 1901. & (Dowty, was born in, Pershore) $\rightarrow$ (george\_dowty.Q1507239, place\_of\_birth.P19, pershore.Q767858)\\ \hline
Harald\_Fairhair &   In the Saga of Harald Fairhair in "Heimskringla", which is the most elaborate although not the oldest or most reliable source to the life of Harald, it is written that Harald succeeded, on the death of his father Halfdan the Black Gudrödarson, to the sovereignty of several small, and somewhat scattered kingdoms in Vestfold, which had come into his father's hands through conquest and inheritance. & (Harald, of his father, Halfdan the Black) $\rightarrow$ (harald\_fairhair.Q206123, father.P22, halfdan\_the\_black.Q504932)\\ \hline
Hector\_Dyer &   Born in Los Angeles, California, Hector Dyer enrolled at the Stanford University and won the IC4A championships in in 1930. & (Hector Dyer, at, The Stanford University) $\rightarrow$ (hector\_dyer.Q1364518, educated\_at.P69, stanford\_university.Q41506)\\ \hline
Henny\_Magnussen & Thanks to the support she received, she was able to practise in all the courts of Denmark from 1909, becoming the first woman to do so. & (She, , she, Denmark) $\rightarrow$ (henny\_magnussen.Q56577333, country\_of\_citizenship.P27, denmark.Q35)\\ \hline
Hina\_Pervaiz\_Butt & Hina Pervaiz Butt  Hina Pervaiz Butt is a Pakistani politician who was a Member of the Provincial Assembly of the Punjab, since May 2013. & (Hina Pervaiz Butt, is, A Pakistani Politician) $\rightarrow$ (hina\_pervaiz\_butt.Q47918210, occupation.P106, politician.Q82955)\\ \hline
Isabella\_Of\_Valois,\_Duchess\_Of\_Bourbon & She was the wife of Peter I, Duke of Bourbon. & (She, was the wife of, Peter I) $\rightarrow$ (isabella\_of\_valois,\_duchess\_of\_bourbon.Q2363495, spouse.P26, peter\_i,\_duke\_of\_bourbon.Q444668) \\ \hline
Jahir\_Butrón & Then from 1995, he played for Peruvian Second Division side Guardia Republicana. & (He, played for, Peruvian Second Division Side Guardia Republicana) $\rightarrow$ (jahir\_butrón.Q6123259, member\_of\_sports\_team.P54, guardia\_republicana.Q5614012)\\ \hline
Jahir\_Butrón & Jahir Butrón  Jahir Butrón Gotuzzo is a Peruvian footballer who plays as a center back. & (Jahir Butrón Gotuzzo, is, A Peruvian Footballer) $\rightarrow$ (jahir\_butrón.Q6123259, country\_of\_citizenship.P27, peru.Q419); (Jahir Butrón Gotuzzo, is, A Peruvian Footballer) $\rightarrow$ (jahir\_butrón.Q6123259, sport.P641, association\_football.Q2736)\\ \hline
Janina\_Altman &   In 1950, Hescheles emigrated to Israel, where she eventually earned a doctorate in chemistry at Technion . & (She, earned a doctorate in, Technion) $\rightarrow$ (janina\_altman.Q22574794, educated\_at.P69, technion\_–\_israel\_institute\_of\_technology.Q333705)\\ \hline
Joan\_Of\_France,\_Duchess\_Of\_Berry & She was the second daughter of King Louis XI of France and of his second wife Charlotte of Savoy; her surviving siblings were King Charles VIII of France and Anne of France. & (She, was the second daughter of, King Louis Xi) $\rightarrow$ (joan\_of\_france,\_duchess\_of\_berry.Q236220, father.P22, louis\_xi\_of\_france.Q8058)\\ \hline
John\_Ogilvie\_(Footballer) & He played for Hibs in their most successful era renowned for their front five known as The Famous Five. & (He, played for, Hibs) $\rightarrow$ (john\_ogilvie\_(footballer).Q6251147, member\_of\_sports\_team.P54, hibernian\_f.c..Q192597)\\ \hline
Johnedel\_Cardel & He moved to Sta. & (He, moved to, Sta) $\rightarrow$ (johnedel\_cardel.Q56599981, member\_of\_sports\_team.P54, sta.\_lucia\_realtors.Q3547751)\\ \hline
Joseph\_W.\_Nega & Joseph W. Nega  Joseph W. Nega is a Judge of the United States Tax Court. & (Joseph W. Nega, is, A Judge) $\rightarrow$ (joseph\_w.\_nega.Q16733242, occupation.P106, judge.Q16533)\\ \hline
José\_Alejandro\_Aguilar\_López & José Alejandro Aguilar López  José Alejandro Aguilar López is a Mexican politician from the National Action Party. & (José Alejandro Aguilar López, is a Mexican politician, The National Action Party) $\rightarrow$ (josé\_alejandro\_aguilar\_lópez.Q18385891, member\_of\_political\_party.P102, national\_action\_party\_(mexico).Q851087); (José Alejandro Aguilar López, is, A Mexican Politician) $\rightarrow$ (josé\_alejandro\_aguilar\_lópez.Q18385891, country\_of\_citizenship.P27, mexico.Q96); (José Alejandro Aguilar López, is, A Mexican Politician) $\rightarrow$ (josé\_alejandro\_aguilar\_lópez.Q18385891, occupation.P106, politician.Q82955)\\ \hline
Juan\_Bautista\_Azopardo &   Juan Bautista Azopardo was born in Senglea, Malta, the son of Rosina and Salvatore Azopardo. & (Juan Bautista Azopardo, was born in, Senglea) $\rightarrow$ (juan\_bautista\_azopardo.Q3805864, place\_of\_birth.P19, senglea.Q846593); (Juan Bautista Azopardo, was born in, Malta) $\rightarrow$ (juan\_bautista\_azopardo.Q3805864, country\_of\_citizenship.P27, malta.Q233)\\ \hline
Kevin\_Kerr\_(Scottish\_Footballer) & He signed for AGOVV Apeldoorn of Netherlands' Eerste Divisie in January 2012 after his contract in Bielefeld had expired the previous summer. & (He, signed for, Agovv Apeldoorn) $\rightarrow$ (kevin\_kerr\_(scottish\_footballer).Q326761, member\_of\_sports\_team.P54, agovv\_apeldoorn.Q292618)\\ \hline
Lachezar\_Kotev & Lachezar Kotev  Lachezar Kotev is a Bulgarian footballer who plays as a midfielder for Vitosha Bistritsa. & (Lachezar Kotev, is, A Bulgarian Footballer) $\rightarrow$ (lachezar\_kotev.Q49560773, sport.P641, association\_football.Q2736)\\ \hline
Marc\_Zeno &   In 1988, Zeno was drafted in the 7th round by the Pittsburgh Steelers. & (Zeno, by, The Pittsburgh Steelers) $\rightarrow$ (marc\_zeno.Q16196353, member\_of\_sports\_team.P54, pittsburgh\_steelers.Q191477)\\ \hline
Marcel\_Dheere & Marcel Dheere  Marcel Albert "Ching" Dheere was a Canadian professional ice hockey forward who played 11 games in the National Hockey League for the Montreal Canadiens. & (Marcel Albert "Ching, was, A Canadian Professional Ice Hockey) $\rightarrow$ (marcel\_dheere.Q6756083, country\_of\_citizenship.P27, canada.Q16); (Marcel Albert "Ching, was, A Canadian Professional Ice Hockey) $\rightarrow$ (marcel\_dheere.Q6756083, sport.P641, ice\_hockey.Q41466); (Marcel Albert "Ching, for, The Montreal Canadiens) $\rightarrow$ (marcel\_dheere.Q6756083, member\_of\_sports\_team.P54, montreal\_canadiens.Q188143)\\ \hline
Mark\_Schultz\_(Wrestler) &   Mark Schultz was born in 1960 in Palo Alto, California to Dorothy Jean St. Germain and Philip Gary Schultz. & (Mark Schultz, was born in 1960 in, Palo Alto) $\rightarrow$ (mark\_schultz\_(wrestler).Q3487332, place\_of\_birth.P19, palo\_alto,\_california.Q47265)\\ \hline
Michael\_Jones\_(Footballer) & Michael Jones   Michael Jones is an English footballer, who plays for Cefn Druids. & (Michael Jones, is, An English Footballer) $\rightarrow$ (michael\_jones\_(footballer).Q6831707, sport.P641, association\_football.Q2736)\\ \hline
Olga\_Semenova\_Tyan-Shanskaya & She learned to play chess at the age of 18; four years later she won the Leningrad city women's chess championship. & (She, learned, Chess) $\rightarrow$ (olga\_semenova\_tyan-shanskaya.Q2392240, sport.P641, chess.Q718)\\ \hline
Owen\_Paterson & Owen Paterson  Owen William Paterson is a British Conservative Party politician who was the Secretary of State for Environment, Food and Rural Affairs from 2012 to 2014. & (Owen William Paterson, is, A British Conservative Party Politician) $\rightarrow$ (owen\_paterson.Q197894, occupation.P106, politician.Q82955)\\ \hline
Pan\_Gongsheng & Pan Gongsheng  Pan Gongsheng is a Chinese economist, banker, reformist and bureaucrat. & (Pan Gongsheng, is, A Chinese Economist) $\rightarrow$ (pan\_gongsheng.Q9309080, country\_of\_citizenship.P27, china.Q148)\\ \hline
Paul Carrington (American Football) & Paul Carrington   Paul Carrington is a former American football defensive end. & (Paul Carrington, is, A Former American Football Defensive End) $\rightarrow$ (paul\_carrington\_(american\_football).Q9057011, sport.P641, american\_football.Q41323)\\ \hline
Peter\_Jebsen & Peter Jebsen  Peter Jebsen was a Norwegian businessperson and politician. & (Peter Jebsen, was, A Norwegian Businessperson) $\rightarrow$ (peter\_jebsen.Q1774966, country\_of\_citizenship.P27, norway.Q20); (Peter Jebsen, was, A Norwegian Businessperson) $\rightarrow$ (peter\_jebsen.Q1774966, occupation.P106, businessperson.Q43845)\\ \hline
Pina\_Piovani & Pina Piovani  Pina Piovani was an Italian stage and film actress. & (Pina Piovani, was, An Italian Stage And Film Actress) $\rightarrow$ (pina\_piovani.Q3388583, country\_of\_citizenship.P27, italy.Q38)\\ \hline
Robert\_G.\_Cole & Rapidly advancing through the ranks at Fort Benning as the parachute infantry battalions were expanded to regiments, he was a lieutenant colonel commanding the 3rd Battalion of the 502nd Parachute Infantry Regiment on June 6, 1944, the date of his unit's first combat jump. & (He, was, A Lieutenant Colonel) $\rightarrow$ (robert\_g.\_cole.Q969944, military\_rank.P410, lieutenant\_colonel.Q493898)\\ \hline
Robert\_Holt\_Carpenter & Robert Holt Carpenter  Robert Holt Carpenter was a New Zealand bookbinder, local politician, bookseller and character. & (Robert Holt Carpenter, was, A New Zealand Bookbinder) $\rightarrow$ (robert\_holt\_carpenter.Q7345593, country\_of\_citizenship.P27, new\_zealand.Q664)\\ \hline
Robert\_Van\_Boxel & He joined amateur side FC Lisse in summer 2015 from Sparta. & (He, joined, Amateur Side Fc Lisse) $\rightarrow$ (robert\_van\_boxel.Q2017870, member\_of\_sports\_team.P54, fc\_lisse.Q978325)\\ \hline
Rolf\_Maurer & Rolf Maurer  Rolf Maurer was a Swiss road racing cyclist who competed professionally between 1960 and 1969. & (Rolf Maurer, was, A Swiss Road Racing Cyclist) $\rightarrow$ (rolf\_maurer.Q870132, country\_of\_citizenship.P27, switzerland.Q39); (Rolf Maurer, was, A Swiss Road Racing Cyclist) $\rightarrow$ (rolf\_maurer.Q870132, sport.P641, road\_bicycle\_racing.Q3609)\\ \hline
Ron\_Maudsley &   Maudsley was born in Lostock Gralam, Cheshire, and educated at Malvern College and Birmingham University, then served in the Royal Army Service Corps during World War II. & (Maudsley, was born in, Lostock Gralam) $\rightarrow$ (ron\_maudsley.Q16009653, place\_of\_birth.P19, lostock\_gralam.Q4640202)\\ \hline
Safa\_Al-Safi & Safa al-Safi  Safa al-Din Mohammed al-Safi is an Iraqi politician and former Justice Minister who is currently Minister of State for the Council of Representatives. & (Mohammed Al-Safi, is, An Iraqi Politician) $\rightarrow$ (safa\_al-safi.Q7398343, occupation.P106, politician.Q82955)\\ \hline
Salvador\_Luria &   In 1959, he became chair of Microbiology at the Massachusetts Institute of Technology . & (He, became chair of, Microbiology) $\rightarrow$ (salvador\_luria.Q205667, field\_of\_work.P101, microbiology.Q7193)\\ \hline
Sanele\_Vavae\_Tuilagi & He now plays for US Carcassonne. & (He, now plays for, Us Carcassonne) $\rightarrow$ (sanele\_vavae\_tuilagi.Q3472139, member\_of\_sports\_team.P54, us\_carcassonne.Q3550526)\\ \hline
Seth\_Plum & Seth Plum  Seth Lewis Plum was an English international footballer who played as a wing half. & (Seth Lewis Plum, was, An English International Footballer) $\rightarrow$ (seth\_plum.Q7456581, sport.P641, association\_football.Q2736); (Seth Lewis Plum, was, An English International Footballer) $\rightarrow$ (seth\_plum.Q7456581, member\_of\_sports\_team.P54, england\_national\_football\_team.Q47762)\\ \hline
Sofija\_Korkutytė & Sofija Korkutytė  Sofija Korkutytė was a Lithuanian rower who won three European titles in the eights event in 1963, 1965 and 1967; she finished second in 1964 and 1966. & (Sofija Korkutytė, was, A Lithuanian Rower) $\rightarrow$ (sofija\_korkutytė.Q16014909, sport.P641, rowing\_(sport).Q159354)\\ \hline
Thomas\_Rogne & He made his first start for Celtic at home against Dundee United in a 1–0 victory on 20 February 2010, he played very well and impressed the coach Tony Mowbray. & (He, made his first start for, Celtic) $\rightarrow$ (thomas\_rogne.Q609801, member\_of\_sports\_team.P54, celtic\_f.c..Q19593)\\ \hline
Uri\_Avnery &   Avnery was born in Beckum, near Münster in Westphalia, as Helmut Ostermann, the youngest of four children, to a well-established German Jewish family, his father being a private banker in the town. & (Avnery, born in, Beckum) $\rightarrow$ (uri\_avnery.Q325679, place\_of\_birth.P19, beckum,\_germany.Q2707)\\ \hline
Ursula\_Lehr & She was a member of the Christian Democratic Union . & (She, was a member of, The Christian Democratic Union) $\rightarrow$ (ursula\_lehr.Q290708, member\_of\_political\_party.P102, christian\_democratic\_union\_of\_germany.Q49762)\\ \hline
Valdívia\_(Brazilian\_Footballer) & Valdívia   Wanderson Ferreira de Oliveira , commonly known as Valdívia, is a Brazilian footballer who plays as an attacking midfielder for Avaí, on loan from Internacional. & (A Brazilian Footballer, plays as, An Attacking Midfielder) $\rightarrow$ (valdívia\_(brazilian\_footballer).Q18176477, position\_played\_on\_team\_/\_speciality.P413, midfielder.Q193592)\\ \hline
Victor-François,\_2Nd\_Duc\_De\_Broglie & His victory over Prince Ferdinand at Bergen won him the rank of marshal of France from the French King Louis XV and the title of Prince of the Holy Roman Empire "Reichsfürst" from Holy Roman Emperor Francis I.  In 1759, he won the Battle of Bergen and followed that with the capture the city of Minden, later fighting at the Battle of Minden under the command of Contades, whom he would succeed in command. & (His victory, won him the, Marshal) $\rightarrow$ (victor-françois,\_2nd\_duc\_de\_broglie.Q695929, award\_received.P166, marshals\_of\_france.Q474485)\\

==> appendices_table/unmapped_bertlarge_kbp.tex <==
SF13\_ENG\_001 & Bashardost was born in 1965 in the southern Ghanzi province and his family migrated to Iran and then to Pakistan after successive coup and factional fighting in Afghanistan . & (Bashardost, in, The Southern Ghanzi Province) $\rightarrow$ (Ramazan Bashardost, per:stateorprovince\_of\_birth, The Southern Ghanzi Province)\\ \hline
SF13\_ENG\_012 & Gadahn , also known as Azzam the American , was born in 1978 . & (Gadahn, ,, Azzam) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam)\\ \hline
SF13\_ENG\_015 & Besides her sister , Philip , survivors include a son , Graham ; three daughters , Sidney , Gillian and Alexia ; and three grandchildren . & (Her Sister, ,, Philip) $\rightarrow$ (Lucille Clifton, per:siblings, Philip)\\ \hline
SF13\_ENG\_015 & The poet laureate of Maryland from 1979 to 1985 , Clifton was a writer in residence at Coppin State College , now Coppin State University , a historically black college in Baltimore . & (Clifton, in, Coppin State College) $\rightarrow$ (Lucille Clifton, per:school\_attended, Coppin State College)\\ \hline
SF13\_ENG\_015 & Her father , Samuel , was a steelworker ; her mother , Thelma , worked in a laundry . & (Her Father, ,, Samuel) $\rightarrow$ (Lucille Clifton, per:parents, Samuel)\\ \hline
SF13\_ENG\_015 & Lucille Clifton , a distinguished American poet whose work trained lenses wide and narrow on the experience of being black and female in the 20th century , exploring vast subjects like the indignities of history and intimate ones like the indignities of the body , died on Saturday in Baltimore . & (Lucille Clifton, ,, poet) $\rightarrow$ (Lucille Clifton, per:title, poet)\\ \hline
SF13\_ENG\_015 & The precise cause of death had not been determined , her sister , Elaine Philip , told The Associated Press on Sunday . & (Her Sister, ,, Elaine Philip) $\rightarrow$ (Lucille Clifton, per:siblings, Elaine Philip)\\ \hline
SF13\_ENG\_037 & CLAUDE CHABROL , PIONEER FRENCH FILMMAKER , DIES AT 80 Joseph Berger contributed reporting from New York , and Maia de la Baume contributed from Paris . & (Claude Chabrol, ,, Pioneer French Filmmaker) $\rightarrow$ (Claude Chabrol, per:title, Pioneer French Filmmaker)\\ \hline
SF13\_ENG\_037 & Chabrol ' s survivors also include his third wife , Aurore Pajot , who acted as his script supervisor on nearly all of his movies from 1968 on and whom he married in 1981 ; and Pajot ' s daughter , Cecile Maistre , who was an assistant director on his films and wrote the script with him for " The Girl Cut in Two " ( 2007 ) . & (His Third Wife, ,, Aurore Pajot) $\rightarrow$ (Claude Chabrol, per:spouse, Aurore Pajot)\\ \hline
SF13\_ENG\_044 & Dominick Dunne , a novelist and journalist who chronicled true - crime tales of the rich and infamous , including O . J . Simpson and Claus von Bulow , and in turn became a celebrity in his own right , died of bladder cancer Aug . 26 at his home in New York City . & (Dominick Dunne, ,, A Novelist) $\rightarrow$ (Dominick Dunne, per:title, A Novelist)\\ \hline
SF13\_ENG\_044 & Dunne and his wife , Ellen Griffin Dunne , known as Lenny , were married in 1954 . & (His Wife, ,, Ellen Griffin Dunne) $\rightarrow$ (Dominick Dunne, per:spouse, Ellen Griffin Dunne)\\ \hline
SF13\_ENG\_044 & Dunne was born in 1925 in Hartford , Connecticut , to a wealthy Roman Catholic family and grew up in some of the same social circles as the Kennedys . & (Dunne, ,, Connecticut) $\rightarrow$ (Dominick Dunne, per:stateorprovince\_of\_birth, Connecticut)\\ \hline
SF13\_ENG\_049 & A professor emeritus at Yale University , Mandelbrot was born in Poland but as a child moved with his family to France where he was educated . & (Mandelbrot, ,, Yale University) $\rightarrow$ (Benoit Mandelbrot, per:employee\_or\_member\_of, Yale University)\\ \hline
SF13\_ENG\_058 & Access Industries , a privately held company founded in 1986 by Len Blavatnik , has a diverse portfolio of investments in industry , real estate , media and telecommunications . & (Access Industries, ,, A Privately Held Company) $\rightarrow$ (Access Industries, properties, A Privately Held Company)\\ \hline
SF13\_ENG\_079 & Water and its links to development , peace and conflict were key words in the annual sessions , Anders Berntell , executive director of Stockholm International Water Institute ( SIWI ) , said in his opening address . & (Stockholm International, ,, Anders Berntell) $\rightarrow$ (Stockholm International Water Institute, per:top\_members\_or\_employees, Anders Berntell)\\ 

==> appendices_table/unmapped_bertlarge_wikidata.tex <==
Nick\_Aldis & He was also a co - presenter of " Britain ' s Strongest Man " on Challenge TV in the United Kingdom . & (Challenge Tv, in, The United Kingdom) $\rightarrow$ (Challenge TV, in, united\_kingdom.Q145)\\ \hline
Douglas\_Bader & At the age of two , Bader joined his parents in India for a year . & (His Parents, in, India) $\rightarrow$ (douglas\_bader.Q348780, in, india.Q668)\\ \hline
Douglas\_Bader & He remained in France after the war , where , having attained the rank of major , he died in 1922 of complications from those wounds in a hospital in Saint - Omer , the same area where Bader would bail out and be captured in 1941 . & (He, in, France) $\rightarrow$ (douglas\_bader.Q348780, in, france.Q142)\\ \hline
Douglas\_Bader & On 2 July 1941 he was awarded the bar to his DSO. & (He, was awarded the bar, his DSO) $\rightarrow$ (douglas\_bader.Q348780, was awarded the bar, distinguished\_service\_order.Q615838) \\ \hline
Helen\_Storrow & His father , also named James Jackson Storrow , was a prominent attorney , whose clients included Alexander Graham Bell and the government of Venezuela ; his mother , Ann Maria Perry , was the grandchild of naval hero Commodore Oliver Hazard Perry , and a distant cousin of President Thomas Jefferson . & (His Father, was, A Prominent Attorney) $\rightarrow$ (His Father, occupation.P106, lawyer.Q40348)\\ \hline
Helen\_Storrow & Helen Storrow Helen Osborne Storrow was a prominent American philanthropist , early Girl Scout leader , and chair of the World Committee of the World Association of Girl Guides and Girl Scouts for eight years . & (Helen Osborne Storrow, was, A Prominent American Philanthropist) $\rightarrow$ (helen\_storrow.Q5703224, place\_of\_birth.P19, united\_states.Q30)\\ \hline
Jacob\_Van\_Ruisdael & His cousin Jacob was a registered Mennonite in Amsterdam . & (His Cousin, was, A Registered Mennonite) $\rightarrow$ (His Cousin, was, A Registered Mennonite)\\ \hline
Jacob\_Van\_Ruisdael & He appears to have been strongly influenced by other contemporary local Haarlem landscapists , most notably Cornelis Vroom and Allaert van Everdingen . & (He, have been strongly influenced by, landscape painting) $\rightarrow$ (jacob\_van\_ruisdael.Q213612, have been strongly influenced by, landscape\_art.Q191163)\\ \hline
Liaquat\_Ali\_Khan & Liaquat Ali Khan was educated at the Aligarh Muslim University in India , and then at Oxford University in the United Kingdom . & (Liaquat Ali Khan, in, India) $\rightarrow$ (liaquat\_ali\_khan.Q295713, in, india.Q668)\\ \hline
Pauline\_Baynes & Baynes began her education at a convent school . & (Her Education, at, A Convent School) $\rightarrow$ (pauline\_baynes.Q101951, at, catholic\_school.Q1138671)\\ \hline
Pauline\_Baynes & Her most vivid recollection of their New Year ' s Eve lunch at Magdalen College was of his gleefully picking nuts out of a bowl of Brussels sprouts . & (Their New Year'S Eve Lunch, at, Magdalen College) $\rightarrow$ (pauline\_baynes.Q101951, at, magdalen\_college,\_oxford.Q81162)\\ \hline
Pauline\_Baynes & By the time that she left , she had already formed the ambition of becoming an illustrator . & (She, formed the ambition of becoming, An Illustrator) $\rightarrow$ (pauline\_baynes.Q101951, formed the ambition of becoming, illustrator.Q644687)\\ \hline
Thor\_Heyerdahl & He was an atheist . & (He, was, An Atheist) $\rightarrow$ (thor\_heyerdahl.Q133622, was, An Atheist)\\ \hline
Thor\_Heyerdahl & He is buried in the garden of the family home in Colla Micheri . & (He, is buried, Colla Micheri) $\rightarrow$ (thor\_heyerdahl.Q133622, is buried, colla\_micheri.Q3647771)\\ \hline
Neville\_Southall & He moved on to Cheshire County League club Winsford United at the age of 20 . & (He, to, Cheshire County League Club Winsford United) $\rightarrow$ (neville\_southall.Q436650, to, winsford\_united\_f.c..Q5213266)\\ \hline
Neville\_Southall & He later became a player - coach at York City , Rhyl , Shrewsbury Town and Dagenham \& Redbridge . & (He, became, A Player-Coach) $\rightarrow$ (neville\_southall.Q436650, occupation.P106, A Player-Coach)\\ \hline
John\_Maynard\_Keynes & After the war , Winston Churchill attempted to check the rise of Keynesian policy - making in the United Kingdom and used rhetoric critical of the mixed economy in his 1945 election campaign . & (Keynesian Policy-Making, in, The United Kingdom) $\rightarrow$ (john\_maynard\_keynes.Q9317, in, united\_kingdom.P145)\\ \hline
John\_Maynard\_Keynes & Apart from Great Britain , Keynes ' s attention was primarily focused on the United States . & (Keynes'S Attention, was, The United States) $\rightarrow$ (john\_maynard\_keynes.Q9317, was, united\_states.Q30)\\ \hline
John\_Maynard\_Keynes & John Maynard Keynes John Maynard Keynes , 1st Baron Keynes , was a British economist , whose ideas fundamentally changed the theory and practice of macroeconomics and the economic policies of governments . & (John Maynard Keynes, was, A British Economist) $\rightarrow$ (john\_maynard\_keynes.Q9317, was, united\_kingdom.P145)\\ \hline
Ernst\_Haeckel & Ernst Haeckel Ernst Heinrich Philipp August Haeckel was a German zoologist , naturalist , philosopher , physician , professor , marine biologist , and artist who discovered , described and named thousands of new species , mapped a genealogical tree relating all life forms , and coined many terms in biology , including " ecology " , " phylum " , " phylogeny " , and " Protista . " & (August Haeckel, was, A German Zoologist) $\rightarrow$ (ernst\_haeckel.Q48246, was, germany.Q183)\\ \hline
Ernst\_Haeckel & Haeckel was awarded the title of Excellency by Kaiser Wilhelm II in 1907 and the Linnean Society of London ' s prestigious Darwin - Wallace Medal in 1908 . & (Haeckel, was awarded the, Excellency) $\rightarrow$ (ernst\_haeckel.Q48246, award\_received.P166, Excellency)\\ \hline
Ernst\_Haeckel & He was also a pacifist until the First World War , when he wrote propaganda in favor of the war . & (He, was, A Pacifist) $\rightarrow$ (ernst\_haeckel.Q48246, was, A Pacifist)\\ 

==> appendices_table/unmapped_compare_kbp.tex <==
SF13\_ENG\_001 & Bashardost was born in 1965 in the southern Ghanzi province and his family migrated to Iran and then to Pakistan after successive coup and factional fighting in Afghanistan . & (Bashardost, in, The Southern Ghanzi Province) $\rightarrow$ (Ramazan Bashardost, per:stateorprovince\_of\_birth, The Southern Ghanzi Province) & -\\ \hline
SF13\_ENG\_009 & He took office in 2006 by defeating longtime incumbent Anwar Chowdhry from Pakistan, who was later barred for alleged financial corruption. & (Longtime Incumbent Anwar Chowdhry, from, Pakistan) $\rightarrow$ (Anwar Chowdhry, per:origin, Pakistan) & (Longtime Incumbent Anwar Chowdhry, from, Pakistan) $\rightarrow$ (Anwar Chowdhry, per:countries\_of\_residence, Pakistan)\\ \hline
SF13\_ENG\_012 & Gadahn , also known as Azzam the American , was born in 1978 . & (Gadahn, ,, Azzam) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam) & (Gadahn, also known as, Azzam) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam)\\ \hline
SF13\_ENG\_012 &  The message also featured several appearances of Adam Gadahn, also known as Azzam al-Amriki, an American who grew up in Riverside County and converted to Islam and joined al-Qaida.  & (Adam Gadahn, also known as, Azzam Al-Amriki) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam Al-Amriki) & (Adam Gadahn, also, Azzam Al-Amriki) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam Al-Amriki); (Adam Gadahn, ,, Azzam Al-Amriki) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam Al-Amriki)\\ \hline
SF13\_ENG\_014 &  Mohammed Oudeh, a former math teacher who became the mastermind of the deadly attack on Israeli athletes at the 1972 Munich Olympics, died Friday in Damascus. & (Mohammed Oudeh, ,, teacher) $\rightarrow$ (Mohammed Oudeh, per:title, teacher) & -\\ \hline
SF13\_ENG\_014 &  He settled in the West Bank town of Ramallah, but in 1999, after a trip to Jordan, he was barred by Israel from returning. & (He, in, The West Bank Town) $\rightarrow$ (Mohammed Oudeh, per:cities\_of\_residence, The West Bank Town)& (He, settled in, The West Bank Town) $\rightarrow$ (Mohammed Oudeh, per:cities\_of\_residence, The West Bank Town)\\ \hline
SF13\_ENG\_014 &  Mohammed Oudeh, a former math teacher who became the mastermind of the deadly attack on Israeli athletes at the 1972 Munich Olympics, died Friday in Damascus. & (Mohammed Oudeh, ,, A Former Math Teacher) $\rightarrow$ (Mohammed Oudeh, per:title, A Former Math Teacher) & (Mohammed Oudeh, ,, teacher) $\rightarrow$ (Mohammed Oudeh, per:title, teacher)\\ \hline
SF13\_ENG\_014 &  In later years, as a graying member of the Palestinian old guard, Oudeh, most commonly known by his guerrilla name, Abu Daoud, showed no remorse for the botched hostage taking and killings of 11 members of the Israeli Olympic team that shook the world. & (Oudeh, ,, Abu Daoud) $\rightarrow$ (Mohammed Oudeh, per:alternate\_names, Abu Daoud) & -\\ \hline
SF13\_ENG\_015 & The precise cause of death had not been determined , her sister , Elaine Philip , told The Associated Press on Sunday . & - & (Her Sister, ,, Elaine Philip) $\rightarrow$ (Lucille Clifton, per:siblings, Elaine Philip)\\ \hline
SF13\_ENG\_015 &  After her husband died in 1984, Clifton taught at the University of California at Santa Cruz before returning to Maryland in 1989. & (Clifton, of, Santa Cruz) $\rightarrow$ (Lucille Clifton, per:cities\_of\_residence, Santa Cruz) & (Clifton, taught at, the University) $\rightarrow$ (Lucille Clifton, per:employee\_or\_member\_of, the University of California)\\ \hline
SF13\_ENG\_015 &  Lucille Clifton, a National Book Award-winning poet and Pulitzer finalist, has died. & - & (Lucille Clifton, ,, poet) $\rightarrow$ (Lucille Clifton, per:title, poet)\\ \hline
SF13\_ENG\_015 &  When she was a girl, Lucille Clifton sat on her mother's lap and listened to her recite poetry. & - & (Lucille Clifton, ,, A Girl) $\rightarrow$ (Lucille Clifton, gender, A Girl) \\ \hline
SF13\_ENG\_015 &  In 1967, they moved to Baltimore, and Clifton worked in Washington for the old U.S. Office of Education. & (Clifton, worked in, old U.S. Office) $\rightarrow$ (Lucille Clifton, per:employee\_or\_member\_of, U.S. Office of Education) & (They, to, Baltimore) $\rightarrow$ (Lucille Clifton, per:cities\_of\_residence, Baltimore)\\ \hline
SF13\_ENG\_015 &  Clifton's sister, Elaine Philip, said the former poet laureate of Maryland passed away Saturday morning at Johns Hopkins University Hospital in Baltimore. & - & (Clifton'S Sister, ,, Elaine Philip) $\rightarrow$ (Lucille Clifton, per:siblings, Elaine Philip) \\ \hline
SF13\_ENG\_018 &  Harvey Pekar, the writer of comics whose autobiographical comic book series "American Splendor" chronicled his life as a filing clerk, record collector, freelance jazz critic and one of life's all-around misfits, was found dead July 12 at his home near Cleveland. & - & (Harvey Pekar, ,, writer) $\rightarrow$ (Harvey Pekar, per:title, writer)\\ \hline
SF13\_ENG\_018 &  Pekar attended what became Case Western Reserve University, served in the Navy in the late 1950s and worked a series of menial jobs before taking a 30-year jobas a filing clerk at a VA hospital in Cleveland. & - & (Pekar, what became, Case Western Reserve University) $\rightarrow$ (Harvey Pekar, per:schools\_attended, Case Western Reserve University)\\ \hline
SF13\_ENG\_025 &  Kissel, 46, of Adrian, Michigan, was convicted of drugging then bashing her husband Robert to death in a luxury Hong Kong apartment and sentenced to life in prison in September 2005. & - & (Kissel, ,, Adrian) $\rightarrow$ (Nancy Kissel, per:cities\_of\_residence, Adrian); (Kissel, ,, Michigan) $\rightarrow$ (Nancy Kissel, per:statesorprovinces\_of\_residence, Michigan)\\ \hline
SF13\_ENG\_037 & CLAUDE CHABROL , PIONEER FRENCH FILMMAKER , DIES AT 80 Joseph Berger contributed reporting from New York , and Maia de la Baume contributed from Paris . & (Claude Chabrol, ,, Pioneer French Filmmaker) $\rightarrow$ (Claude Chabrol, per:title, Pioneer French Filmmaker) & - \\ \hline
SF13\_ENG\_037 & Chabrol ' s survivors also include his third wife , Aurore Pajot , who acted as his script supervisor on nearly all of his movies from 1968 on and whom he married in 1981 ; and Pajot ' s daughter , Cecile Maistre , who was an assistant director on his films and wrote the script with him for " The Girl Cut in Two " ( 2007 ) . & (His Third Wife, ,, Aurore Pajot) $\rightarrow$ (Claude Chabrol, per:spouse, Aurore Pajot) & (Chabrol's survivors, third wife, Aurore Pajot) $\rightarrow$ (Claude Chabrol, per:spouse, Aurore Pajot)\\ \hline
SF13\_ENG\_038 &  Mercier Philip Cunningham was born in Centralia, Wash., on April 16, 1919. & - & (Mercier Philip Cunningham, was born in, Centralia) $\rightarrow$ (Merce Cunningham, was born in, Centralia); (Mercier Philip Cunningham, in, Wash.) $\rightarrow$ (Merce Cunningham, per:stateorprovince\_of\_birth, Wash.); (Mercier Philip Cunningham, in, April) $\rightarrow$ (Merce Cunningham, per:date\_of\_birth, 1919-04-16)\\ \hline
SF13\_ENG\_038 &  Cunningham's survivors include a brother, Jack Cunningham of Centralia. & - & (Cunningham'S Survivors, ,, Jack Cunningham) $\rightarrow$ (Merce Cunningham, per:siblings, Jack Cunningham)\\ \hline
SF13\_ENG\_041 & By the time Hewitt was 6, his family was living in New Rochelle, N.Y.  & - & (Hewitt, in, New Rochelle) $\rightarrow$ (Don Hewitt, per:cities\_of\_residence, New Rochelle)\\ \hline
SF13\_ENG\_041 &  He is survived by his third wife, former television news correspondent Marilyn Berger; his sons, Steven and Jeffrey; his daughter, Lisa Cassara; his stepdaughter, Jilian Childers Hewitt, whom Hewitt adopted; and three grandchildren. & - & (Hewitt, ,, Jilian Childers Hewitt) $\rightarrow$ (Don Hewitt, per:children, Jilian Childers Hewitt)\\ \hline
SF13\_ENG\_044 & Dominick Dunne , a novelist and journalist who chronicled true - crime tales of the rich and infamous , including O . J . Simpson and Claus von Bulow , and in turn became a celebrity in his own right , died of bladder cancer Aug . 26 at his home in New York City . & (Dominick Dunne, ,, A Novelist) $\rightarrow$ (Dominick Dunne, per:title, A Novelist) & (Dunne, ,, novelist) $\rightarrow$ (Dominick Dunne, per:title, novelist)\\ \hline
SF13\_ENG\_044 & Dunne and his wife , Ellen Griffin Dunne , known as Lenny , were married in 1954 . & (His Wife, ,, Ellen Griffin Dunne) $\rightarrow$ (Dominick Dunne, per:spouse, Ellen Griffin Dunne) & (Dunne, and, Ellen Griffin Dunne) $\rightarrow$ (Dominick Dunne, per:spouse, Ellen Griffin Dunne)\\ \hline
SF13\_ENG\_044 &  Dunne was born in 1925 in Hartford, Connecticut, to a wealthy Roman Catholic family and grew up in some of the same social circles as the Kennedys. & (Dunne, was born in 1925 in, Connecticut) $\rightarrow$ (Dominick Dunne, per:stateorprovince\_of\_birth, Connecticut) & (Dunne, was born in 1925 in, Connecticut) $\rightarrow$ (Dominick Dunne, per:stateorprovince\_of\_birth, Connecticut)\\ \hline
SF13\_ENG\_044 &  Dunne was part of a famous family that also included his brother, novelist and screenwriter John Gregory Dunne; his brother's wife, author Joan Didion; and his son, Griffin. & - & (His Brother, ,, Novelist) $\rightarrow$ (His brother, per:title, Novelist)\\ \hline
SF13\_ENG\_047 &  The women were accompanied by Reyna Luisa Tamayo, the mother of political prisoner Orlando Zapata, who died at age 42 in a hunger strike February 23 to protest prison conditions. & (Political Prisoner Orlando Zapata, ,, Reyna Luisa Tamayo) $\rightarrow$ (Orlando Zapata, per:children, Reyna Luisa Tamayo) & (Political Prisoner Orlando Zapata, ,, Reyna Luisa Tamayo) $\rightarrow$ (Orlando Zapata, per:children, Reyna Luisa Tamayo) \\ \hline
SF13\_ENG\_049 & A professor emeritus at Yale University , Mandelbrot was born in Poland but as a child moved with his family to France where he was educated . & (Mandelbrot, ,, Yale University) $\rightarrow$ (Benoit Mandelbrot, per:employee\_or\_member\_of, Yale University) & (Mandelbrot, was born in, Poland) $\rightarrow$ (Benoit Mandelbrot, per:country\_of\_birth, Poland)\\ \hline
SF13\_ENG\_058 & Access Industries , a privately held company founded in 1986 by Len Blavatnik , has a diverse portfolio of investments in industry , real estate , media and telecommunications . & (Access Industries, ,, A Privately Held Company) $\rightarrow$ (Access Industries, properties, A Privately Held Company) & (Access Industries, founded in 1986 by, Len Blavatnik) $\rightarrow$ (Access Industries, org:founded\_by, Len Blavatnik)\\ \hline
SF13\_ENG\_061 &  InterContinental Hotels Group, owners of Holiday Inn Worldwide, has been ordered by a court to pay \$25 million in damages to a franchisee for fraud. & (Intercontinental Hotels Group, ,, Holiday Inn Worldwide) $\rightarrow$ (InterContinental Hotels Group, org:parents, Holiday Inn Worldwide) & (Intercontinental Hotels Group, ,, Holiday Inn Worldwide) $\rightarrow$ (InterContinental Hotels Group, org:parents, Holiday Inn Worldwide)\\ \hline
SF13\_ENG\_079 &  Water and its links to development, peace and conflict were key words in the annual sessions, Anders Berntell, executive director of Stockholm International Water Institute (SIWI), said in his opening address. & (Stockholm International, director, Anders Berntell) $\rightarrow$ (Stockholm International Water Institute, per:top\_members\_or\_employees, Anders Berntell) &-\\ \hline
SF13\_ENG\_079 &  Water and its links to development, peace and conflict were key words in the annual sessions, Anders Berntell, executive director of Stockholm International Water Institute (SIWI), said in his opening address. & (Stockholm International, , executive director, Anders Berntell) $\rightarrow$ (Stockholm International Water Institute, per:top\_members\_or\_employees, Anders Berntell) & (Stockholm International, , executive director, Anders Berntell) $\rightarrow$ (Stockholm International Water Institute, per:top\_members\_or\_employees, Anders Berntell) \\ \hline
SF13\_ENG\_090 &  ECO member countries include Afghanistan, Azerbaijan, Iran, Kazakhstan, Kyrgyzstan, Pakistan, Tajikistan, Turkey, Turkmenistan and Uzbekistan. & (Eco Member Countries, include, Azerbaijan)  $\rightarrow$ (Economic Cooperation Organization, org:members, Azerbaijan) & (Eco Member Countries, ,, Azerbaijan) $\rightarrow$ (Economic Cooperation Organization, org:members, Azerbaijan)\\ \hline
SF13\_ENG\_096 &  Freedom was founded in the 1930s by R.C. Hoiles and is still majority owned by the Hoiles family. & (Freedom, was founded in, The 1930S)$\rightarrow$ (Freedom Communications, org:date\_founded, 1930-XX-XX) & (Freedom, was founded in, The 1930S)$\rightarrow$ (Freedom Communications, org:date\_founded, 1930-XX-XX) \\ \hline
SF13\_ENG\_096 &  A phone message left Sunday at Freedom's Irvine, California, headquarters was not immediately returned. & - & (Freedom'S Irvine, ,, California)$\rightarrow$ (Freedom Communications, org:stateorprovince\_of\_headquarters, California)\\ \hline
SF13\_ENG\_097 &  STX Finland is part of the international STX Europe Group, with shipyards in Brazil, Norway, France, Romania and Vietnam. & (Stx Finland, of, The International Stx Europe Group)$\rightarrow$ (STX Finland, org:subsidaries, The International Stx Europe Group) & (Stx Finland, of, The International Stx Europe Group)$\rightarrow$ (STX Finland, org:subsidaries, The International Stx Europe Group) \\

==> appendices_table/unmapped_compare_wikidata.tex <==
Nick\_Aldis & He was also a co - presenter of " Britain ' s Strongest Man " on Challenge TV in the United Kingdom . & (Challenge Tv, in, The United Kingdom) $\rightarrow$ (Challenge TV, in, united\_kingdom.Q145) & -\\ \hline
Douglas\_Bader & Group Captain Sir Douglas Robert Steuart Bader, was a Royal Air Force flying ace during the Second World War. & - & (Douglas Bader  Group Captain Sir Douglas Robert Steuart Bader, was, A Royal Air Force Flying Ace) $\rightarrow$ (douglas\_bader.Q348780, was, flying\_ace.Q222982)\\ \hline
Douglas\_Bader & At the age of two , Bader joined his parents in India for a year . & (His Parents, in, India) $\rightarrow$ (douglas\_bader.Q348780, in, india.Q668) & -\\ \hline
Douglas\_Bader & On 2 July 1941 he was awarded the bar to his DSO. & (He, was awarded the bar, his DSO) $\rightarrow$ (douglas\_bader.Q348780, was awarded the bar, distinguished\_service\_order.Q615838) & (He, was awarded the bar to, his DSO) $\rightarrow$ (douglas\_bader.Q348780, was awarded the bar to, distinguished\_service\_order.Q615838) \\ \hline
Helen\_Storrow & His father , also named James Jackson Storrow , was a prominent attorney , whose clients included Alexander Graham Bell and the government of Venezuela ; his mother , Ann Maria Perry , was the grandchild of naval hero Commodore Oliver Hazard Perry , and a distant cousin of President Thomas Jefferson . & (His Father, was, A Prominent Attorney) $\rightarrow$ (His Father, occupation.P106, lawyer.Q40348) & (His Father, was, A Prominent Attorney) $\rightarrow$ (His Father, occupation.P106, lawyer.Q40348)\\ \hline
Helen\_Storrow & Helen Osborne Storrow was a prominent American philanthropist, early Girl Scout leader, and chair of the World Committee of the World Association of Girl Guides and Girl Scouts          for eight years. & (Helen Osborne Storrow, was, A Prominent American Philanthropist) $\rightarrow$ (helen\_storrow.Q5703224, was, united\_states.Q30) & (Helen Osborne Storrow, was, A Prominent American Philanthropist) $\rightarrow$ (helen\_storrow.Q5703224, was, united\_states.Q30)\\ \hline
Jacob\_Van\_Ruisdael & Ruisdael lived and worked in Amsterdam for the rest of his life. & - & (Ruisdael, lived, Amsterdam) $\rightarrow$ (jacob\_van\_ruisdael.Q213612, lived, amsterdam.Q727); (Ruisdael, lived and worked in, Amsterdam) $\rightarrow$ (jacob\_van\_ruisdael.Q213612, lived and worked in, amsterdam.Q727)\\ \hline
Jacob\_Van\_Ruisdael & His cousin Jacob was a registered Mennonite in Amsterdam . & (His Cousin, was, A Registered Mennonite) $\rightarrow$ (His Cousin, was, A Registered Mennonite) & - \\ \hline
Jacob\_Van\_Ruisdael & He appears to have been strongly influenced by other contemporary local Haarlem landscapists , most notably Cornelis Vroom and Allaert van Everdingen . & (He, have been strongly influenced by, landscape painting) $\rightarrow$ (jacob\_van\_ruisdael.Q213612, have been strongly influenced by, landscape\_art.Q191163) & -\\ \hline
Liaquat\_Ali\_Khan & Liaquat Ali Khan was educated at the Aligarh Muslim University in India, and then at Oxford University in the United Kingdom. & (Liaquat Ali Khan, in, India) $\rightarrow$ (liaquat\_ali\_khan.Q295713, in, india.Q668) & (Liaquat Ali Khan, was educated at, The Aligarh Muslim University) $\rightarrow$ (liaquat\_ali\_khan.Q295713, was educated at, aligarh\_muslim\_university.Q196544)\\ \hline
Liaquat\_Ali\_Khan & After the death of his father in 1919, Ali Khan, with British Government awarding the grants and scholarship, went to England, attending Oxford University's Exeter College to pursue his higher education. & - & (His Higher Education, pursue, Oxford University'S Exeter College) $\rightarrow$ (liaquat\_ali\_khan.Q295713, pursue, university\_of\_oxford.Q34433)\\ \hline
Liaquat\_Ali\_Khan & In 1940, Khan was made the deputy leader of the Muslim League Parliamentary party. & - & (Khan, was made the deputy leader of, The Muslim League Parliamentary Party) $\rightarrow$ (liaquat\_ali\_khan.Q295713, deputy leader, all-india\_muslim\_league.Q223898)\\ \hline
Pauline\_Baynes &   When Baynes's father retired, he left India and returned to England, settling with Baynes's mother in a house close to Baynes's own near Farnham in southwest Surrey. & - & (He, left, India) $\rightarrow$ (pauline\_baynes.Q101951, left, india.Q668)\\ \hline
Pauline\_Baynes &   Baynes began her education at a convent school. & (Her Education, at, A Convent School) $\rightarrow$ (pauline\_baynes.Q101951, at, catholic\_school.Q1138671) & (Her Education, at, A Convent School) $\rightarrow$ (pauline\_baynes.Q101951, at, catholic\_school.Q1138671)\\ \hline
Pauline\_Baynes & Her most vivid recollection of their New Year's Eve lunch at Magdalen College was of his gleefully picking nuts out of a bowl of Brussels sprouts. & (Their New Year'S Eve Lunch, at, Magdalen College) $\rightarrow$ (pauline\_baynes.Q101951, at, magdalen\_college,\_oxford.Q81162) & (Their New Year'S Eve Lunch, at, Magdalen College) $\rightarrow$ (pauline\_baynes.Q101951, at, magdalen\_college,\_oxford.Q81162)\\ \hline
Pauline\_Baynes & She was not a diligent student, frittering away her time on \"coffee and parties\", and she left the Slade without a qualification, But she did achieve the distinction, one shared with her sister, of exhibiting at the Royal Academy of Arts in 1939, In 1940, a year into World War II, both Baynes sisters joined the Women's Voluntary Service. & - & (She, without a qualification, The Slade) $\rightarrow$ (pauline\_baynes.Q101951, without a qualification, slade\_school\_of\_fine\_art.Q1399299)\\ \hline
Pauline\_Baynes & By the time that she left , she had already formed the ambition of becoming an illustrator . & (She, formed the ambition of becoming, An Illustrator) $\rightarrow$ (pauline\_baynes.Q101951, formed the ambition of becoming, illustrator.Q644687) & -\\ \hline
Thor\_Heyerdahl & His theories rarely won any scientific acceptance, whereas Heyerdahl himself rejected all scientific criticism and concentrated on publishing his theories in popular books aimed at the general public. & - & (His Theories, at, The General Public) $\rightarrow$ (thor\_heyerdahl.Q133622, at, general\_public)\\ \hline
Thor\_Heyerdahl & He was an atheist . & (He, was, An Atheist) $\rightarrow$ (thor\_heyerdahl.Q133622, was, An Atheist) & (He, was, An Atheist) $\rightarrow$ (thor\_heyerdahl.Q133622, was, An Atheist)\\ \hline
Thor\_Heyerdahl & He is buried in the garden of the family home in Colla Micheri . & (He, is buried, Colla Micheri) $\rightarrow$ (thor\_heyerdahl.Q133622, is buried, colla\_micheri.Q3647771) & -\\ \hline
Neville\_Southall &   As a teenager, Southall had unsuccessful trials at Wrexham, Crewe Alexandra and Bolton Wanderers. & - & (Southall, at, Wrexham) $\rightarrow$ (neville\_southall.Q436650, at, wrexham\_a.f.c..Q18529); (Southall, at, Crewe Alexandra) $\rightarrow$ (neville\_southall.Q436650, at, crewe\_alexandra\_f.c..Q19587)\\ \hline
Neville\_Southall & He moved on to Cheshire County League club Winsford United at the age of 20 . & (He, to, Cheshire County League Club Winsford United) $\rightarrow$ (neville\_southall.Q436650, to, winsford\_united\_f.c..Q5213266) & -\\ \hline
Neville\_Southall & He later became a player - coach at York City , Rhyl , Shrewsbury Town and Dagenham \& Redbridge . & (He, became, A Player-Coach) $\rightarrow$ (neville\_southall.Q436650, occupation.P106, A Player-Coach) & -\\ \hline
John\_Maynard\_Keynes &   In January 1889 at the age of five and a half, Keynes started at the kindergarten of the Perse School for Girls for five mornings a week. & - & (Keynes, at, The Perse School) $\rightarrow$ (john\_maynard\_keynes.Q9317, at, the\_perse\_school.Q7756751)\\ \hline
John\_Maynard\_Keynes & In January 1892, at eight and a half, he started as a day pupil at St Faith's preparatory school. & - & (He, at, St Faith'S Preparatory School) $\rightarrow$ (john\_maynard\_keynes.Q9317, at, st\_faith's\_school.Q7593056)\\ \hline
John\_Maynard\_Keynes & After the war , Winston Churchill attempted to check the rise of Keynesian policy - making in the United Kingdom and used rhetoric critical of the mixed economy in his 1945 election campaign . & (Keynesian Policy-Making, in, The United Kingdom) $\rightarrow$ (john\_maynard\_keynes.Q9317, in, united\_kingdom.P145) & -\\ \hline
John\_Maynard\_Keynes & Keynes was a lifelong member of the Liberal Party, which until the 1920s had been one of the two main political parties in the United Kingdom, and as late as 1916 had often been the dominant power in government. & - & (Keynes, was a lifelong member of, The liberal party) $\rightarrow$ (john\_maynard\_keynes.Q9317, was a lifelong member of, liberal\_party\_(uk).Q622441) \\ \hline
Ernst\_Haeckel & Ernst Haeckel Ernst Heinrich Philipp August Haeckel was a German zoologist , naturalist , philosopher , physician , professor , marine biologist , and artist who discovered , described and named thousands of new species , mapped a genealogical tree relating all life forms , and coined many terms in biology , including " ecology " , " phylum " , " phylogeny " , and " Protista . " & (August Haeckel, was, A German Zoologist) $\rightarrow$ (ernst\_haeckel.Q48246, was, germany.Q183) & -\\ \hline
Ernst\_Haeckel & Ernst Haeckel was born on 16 February 1834, in Potsdam. & - & (Haeckel, was born on 17 February 1834, in, Potsdam) $\rightarrow$ (ernst\_haeckel.Q48246, was born on 17 February 1834, in, potsdam.Q1711) \\ \hline
Ernst\_Haeckel &   Haeckel was awarded the title of Excellency by Kaiser Wilhelm II in 1907 and the Linnean Society of London's prestigious Darwin-Wallace Medal in 1908. & (Haeckel, was awarded the, Excellency) $\rightarrow$ (ernst\_haeckel.Q48246, award\_received.P166, Excellency) & (Haeckel, was awarded the, Excellency) $\rightarrow$ (ernst\_haeckel.Q48246, award\_received.P166, Excellency)\\ \hline
Ernst\_Haeckel & He was also a pacifist until the First World War, when he wrote propaganda in favor of the war. & (He, was, A Pacifist) $\rightarrow$ (ernst\_haeckel.Q48246, was, A Pacifist)& (He, was, A Pacifist) $\rightarrow$ (ernst\_haeckel.Q48246, was, A Pacifist)\\

==> appendices_table/unmapped_gpt2xl_kbp.tex <==
SF13\_ENG\_009 & He took office in 2006 by defeating longtime incumbent Anwar Chowdhry from Pakistan, who was later barred for alleged financial corruption. & (Longtime Incumbent Anwar Chowdhry, from, Pakistan) $\rightarrow$ (Anwar Chowdhry, per:countries\_of\_residence, Pakistan)\\ \hline
SF13\_ENG\_012 &  The message also featured several appearances of Adam Gadahn, also known as Azzam al-Amriki, an American who grew up in Riverside County and converted to Islam and joined al-Qaida. & (Adam Gadahn, also, Azzam Al-Amriki) $\rightarrow$ (Adam Gadahn, per:alternate\_names, Azzam Al-Amriki); (Adam Gadahn, ,, Azzam Al-Amriki) $\rightarrow$ (Adam Gadahn, ,, Azzam Al-Amriki)\\ \hline
SF13\_ENG\_014 &  Mohammed Oudeh, a former math teacher who became the mastermind of the deadly attack on Israeli athletes at the 1972 Munich Olympics, died Friday in Damascus. & (Mohammed Oudeh, ,, teacher) $\rightarrow$ (Mohammed Oudeh, per:title, teacher)\\ \hline
SF13\_ENG\_014 &  He settled in the West Bank town of Ramallah, but in 1999, after a trip to Jordan, he was barred by Israel from returning. & (He, in, The West Bank Town) $\rightarrow$ (Mohammed Oudeh, per:cities\_of\_residence, The West Bank Town)\\ \hline
SF13\_ENG\_014 &  Mohammed Oudeh, a former math teacher who became the mastermind of the deadly attack on Israeli athletes at the 1972 Munich Olympics, died Friday in Damascus. & (Mohammed Oudeh, ,, A Former Math Teacher) $\rightarrow$ (Mohammed Oudeh, per:title, A Former Math Teacher)\\ \hline
SF13\_ENG\_014 &  In later years, as a graying member of the Palestinian old guard, Oudeh, most commonly known by his guerrilla name, Abu Daoud, showed no remorse for the botched hostage taking and killings of 11 members of the Israeli Olympic team that shook the world. & (Oudeh, ,, Abu Daoud) $\rightarrow$ (Mohammed Oudeh, per:alternate\_names, Abu Daoud)\\ \hline
SF13\_ENG\_015 &  After her husband died in 1984, Clifton taught at the University of California at Santa Cruz before returning to Maryland in 1989. & (Clifton, of, Santa Cruz) $\rightarrow$ (Lucille Clifton, per:cities\_of\_residence, Santa Cruz)\\ \hline
SF13\_ENG\_015 &  Lucille Clifton, a National Book Award-winning poet and Pulitzer finalist, has died. & (Lucille Clifton, ,, poet) $\rightarrow$ (Lucille Clifton, per:title, poet)\\ \hline
SF13\_ENG\_015 &  When she was a girl, Lucille Clifton sat on her mother's lap and listened to her recite poetry. & (Lucille Clifton, ,, A Girl) $\rightarrow$ (Lucille Clifton, gender, A Girl)\\ \hline
SF13\_ENG\_015 &  In 1967, they moved to Baltimore, and Clifton worked in Washington for the old U.S. Office of Education. & (They, to, Baltimore) $\rightarrow$ (Lucille Clifton, per:cities\_of\_residence, Baltimore)\\ \hline
SF13\_ENG\_015 &  Clifton's sister, Elaine Philip, said the former poet laureate of Maryland passed away Saturday morning at Johns Hopkins University Hospital in Baltimore. & (Clifton'S Sister, ,, Elaine Philip) $\rightarrow$ (Lucille Clifton, per:siblings, Elaine Philip)\\ \hline
SF13\_ENG\_018 &  Harvey Pekar, the writer of comics whose autobiographical comic book series "American Splendor" chronicled his life as a filing clerk, record collector, freelance jazz critic and one of life's all-around misfits, was found dead July 12 at his home near Cleveland. & (Harvey Pekar, ,, writer) $\rightarrow$ (Harvey Pekar, per:title, writer)\\ \hline
SF13\_ENG\_018 &  Pekar attended what became Case Western Reserve University, served in the Navy in the late 1950s and worked a series of menial jobs before taking a 30-year jobas a filing clerk at a VA hospital in Cleveland. & (Pekar, what became, Case Western Reserve University) $\rightarrow$ (Harvey Pekar, per:schools\_attended, Case Western Reserve University)\\ \hline
SF13\_ENG\_025 &  Kissel, 46, of Adrian, Michigan, was convicted of drugging then bashing her husband Robert to death in a luxury Hong Kong apartment and sentenced to life in prison in September 2005. & (Kissel, ,, Adrian) $\rightarrow$ (Nancy Kissel, per:cities\_of\_residence, Adrian); (Kissel, ,, Michigan) $\rightarrow$ (Nancy Kissel, per:statesorprovinces\_of\_residence, Michigan)\\ \hline
SF13\_ENG\_038 &  Mercier Philip Cunningham was born in Centralia, Wash., on April 16, 1919. & (Mercier Philip Cunningham, was born in, Centralia) $\rightarrow$ (Merce Cunningham, was born in, Centralia); (Mercier Philip Cunningham, in, Wash.) $\rightarrow$ (Merce Cunningham, per:stateorprovince\_of\_birth, Wash.); (Mercier Philip Cunningham, in, April) $\rightarrow$ (Merce Cunningham, per:date\_of\_birth, 1919-04-16)\\ \hline
SF13\_ENG\_038 &  Cunningham's survivors include a brother, Jack Cunningham of Centralia. & (Cunningham'S Survivors, ,, Jack Cunningham) $\rightarrow$ (Merce Cunningham, per:siblings, Jack Cunningham)\\ \hline
SF13\_ENG\_041 & By the time Hewitt was 6, his family was living in New Rochelle, N.Y.  & (Hewitt, in, New Rochelle) $\rightarrow$ (Don Hewitt, per:cities\_of\_residence, New Rochelle)\\ \hline
SF13\_ENG\_041 &  He is survived by his third wife, former television news correspondent Marilyn Berger; his sons, Steven and Jeffrey; his daughter, Lisa Cassara; his stepdaughter, Jilian Childers Hewitt, whom Hewitt adopted; and three grandchildren. & (Hewitt, ,, Jilian Childers Hewitt) $\rightarrow$ (Don Hewitt, per:children, Jilian Childers Hewitt)\\ \hline
SF13\_ENG\_044 &  Dunne was born in 1925 in Hartford, Connecticut, to a wealthy Roman Catholic family and grew up in some of the same social circles as the Kennedys. & (Dunne, was born in 1925 in, Connecticut) $\rightarrow$ (Dominick Dunne, per:stateorprovince\_of\_birth, Connecticut)\\ \hline
SF13\_ENG\_044 &  Dunne was part of a famous family that also included his brother, novelist and screenwriter John Gregory Dunne; his brother's wife, author Joan Didion; and his son, Griffin. & (His Brother, ,, Novelist) $\rightarrow$ (His brother, per:title, Novelist)\\ \hline
SF13\_ENG\_044 &  Dunne and his wife, Ellen Griffin Dunne, known as Lenny, were married in 1954. & (Dunne, and, Ellen Griffin Dunne) $\rightarrow$ (Dominick Dunne, per:spouse, Ellen Griffin Dunne)\\ \hline
SF13\_ENG\_047 &  The women were accompanied by Reyna Luisa Tamayo, the mother of political prisoner Orlando Zapata, who died at age 42 in a hunger strike February 23 to protest prison conditions. & (Political Prisoner Orlando Zapata, ,, Reyna Luisa Tamayo) $\rightarrow$ (Orlando Zapata, per:children, Reyna Luisa Tamayo)\\ \hline
SF13\_ENG\_061 &  InterContinental Hotels Group, owners of Holiday Inn Worldwide, has been ordered by a court to pay \$25 million in damages to a franchisee for fraud. & (Intercontinental Hotels Group, ,, Holiday Inn Worldwide) $\rightarrow$ (InterContinental Hotels Group, org:parents, Holiday Inn Worldwide)\\ \hline
SF13\_ENG\_079 &  Water and its links to development, peace and conflict were key words in the annual sessions, Anders Berntell, executive director of Stockholm International Water Institute (SIWI), said in his opening address. & (Stockholm International, director, Anders Berntell) $\rightarrow$ (Stockholm International Water Institute, per:top\_members\_or\_employees, Anders Berntell); (Stockholm International, , executive director, Anders Berntell) $\rightarrow$ (Stockholm International Water Institute, per:top\_members\_or\_employees, Anders Berntell)\\ \hline
SF13\_ENG\_090 &  ECO member countries include Afghanistan, Azerbaijan, Iran, Kazakhstan, Kyrgyzstan, Pakistan, Tajikistan, Turkey, Turkmenistan and Uzbekistan. & (Eco Member Countries, ,, Azerbaijan) $\rightarrow$ (Economic Cooperation Organization, org:members, Azerbaijan)\\ \hline
SF13\_ENG\_096 &  A phone message left Sunday at Freedom's Irvine, California, headquarters was not immediately returned. & (Freedom'S Irvine, ,, California)$\rightarrow$ (Freedom Communications, org:stateorprovince\_of\_headquarters, California)\\ \hline
SF13\_ENG\_097 &  STX Finland is part of the international STX Europe Group, with shipyards in Brazil, Norway, France, Romania and Vietnam. & (Stx Finland, of, The International Stx Europe Group)$\rightarrow$ (STX Finland, org:subsidaries, The International Stx Europe Group)\\

==> appendices_table/unmapped_gpt2xl_wikidata.tex <==
Douglas\_Bader & He left St Edward's in early 1928, aged 18. & (He, left, St Edward) $\rightarrow$ (douglas\_bader.Q348780, left, st\_edward's\_school,\_oxford.Q128260)\\ \hline
Douglas\_Bader & Group Captain Sir Douglas Robert Steuart Bader, was a Royal Air Force flying ace during the Second World War. & (Douglas Bader  Group Captain Sir Douglas Robert Steuart Bader, was, A Royal Air Force Flying Ace) $\rightarrow$ (douglas\_bader.Q348780, was, flying\_ace.Q222982)\\ \hline
Douglas\_Bader & On 2 July 1941 he was awarded the bar to his DSO. & (He, was awarded the bar to, his DSO) $\rightarrow$ (douglas\_bader.Q348780, was awarded the bar to, distinguished\_service\_order.Q615838) \\ \hline
Helen\_Storrow & His father, also named James Jackson Storrow, was a prominent attorney, whose clients included Alexander Graham Bell and the government of Venezuela; his mother, Ann Maria Perry, was the grandchild of naval hero Commodore Oliver Hazard Perry, and a distant cousin of President Thomas Jefferson. & (His Father, was, A Prominent Attorney) $\rightarrow$ (His Father, occupation.P106, lawyer.Q40348)\\ \hline
Helen\_Storrow & Helen Osborne Storrow was a prominent American philanthropist, early Girl Scout leader, and chair of the World Committee of the World Association of Girl Guides and Girl Scouts          for eight years. & (Helen Osborne Storrow, was, A Prominent American Philanthropist) $\rightarrow$ (helen\_storrow.Q5703224, was, united\_states.Q30)\\ \hline
Jacob\_Van\_Ruisdael & Ruisdael lived and worked in Amsterdam for the rest of his life. & (Ruisdael, lived, Amsterdam) $\rightarrow$ (jacob\_van\_ruisdael.Q213612, lived, amsterdam.Q727); (Ruisdael, lived and worked in, Amsterdam) $\rightarrow$ (jacob\_van\_ruisdael.Q213612, lived and worked in, amsterdam.Q727)\\ \hline
Liaquat\_Ali\_Khan & Liaquat Ali Khan was educated at the Aligarh Muslim University in India, and then at Oxford University in the United Kingdom. & (Liaquat Ali Khan, was educated at, The Aligarh Muslim University) $\rightarrow$ (liaquat\_ali\_khan.Q295713, was educated at, aligarh\_muslim\_university.Q196544)\\ \hline
Liaquat\_Ali\_Khan & After the death of his father in 1919, Ali Khan, with British Government awarding the grants and scholarship, went to England, attending Oxford University's Exeter College to pursue his higher education. & (His Higher Education, pursue, Oxford University'S Exeter College) $\rightarrow$ (liaquat\_ali\_khan.Q295713, pursue, university\_of\_oxford.Q34433)\\ \hline
Liaquat\_Ali\_Khan & In 1940, Khan was made the deputy leader of the Muslim League Parliamentary party. & (Khan, was made the deputy leader of, The Muslim League Parliamentary Party) $\rightarrow$ (liaquat\_ali\_khan.Q295713, deputy leader, all-india\_muslim\_league.Q223898)\\ \hline
Pauline\_Baynes &   When Baynes's father retired, he left India and returned to England, settling with Baynes's mother in a house close to Baynes's own near Farnham in southwest Surrey. & (He, left, India) $\rightarrow$ (pauline\_baynes.Q101951, left, india.Q668)\\ \hline
Pauline\_Baynes &   Baynes began her education at a convent school. & (Her Education, at, A Convent School) $\rightarrow$ (pauline\_baynes.Q101951, at, catholic\_school.Q1138671)\\ \hline
Pauline\_Baynes & Her most vivid recollection of their New Year's Eve lunch at Magdalen College was of his gleefully picking nuts out of a bowl of Brussels sprouts. & (Their New Year'S Eve Lunch, at, Magdalen College) $\rightarrow$ (pauline\_baynes.Q101951, at, magdalen\_college,\_oxford.Q81162)\\ \hline
Pauline\_Baynes & She was not a diligent student, frittering away her time on \"coffee and parties\", and she left the Slade without a qualification, But she did achieve the distinction, one shared with her sister, of exhibiting at the Royal Academy of Arts in 1939. In 1940, a year into World War II, both Baynes sisters joined the Women's Voluntary Service. & (She, without a qualification, The Slade) $\rightarrow$ (pauline\_baynes.Q101951, without a qualification, slade\_school\_of\_fine\_art.Q1399299)\\ \hline
Thor\_Heyerdahl & His theories rarely won any scientific acceptance, whereas Heyerdahl himself rejected all scientific criticism and concentrated on publishing his theories in popular books aimed at the general public. & (His Theories, at, The General Public) $\rightarrow$ (thor\_heyerdahl.Q133622, at, general\_public)\\ \hline
Thor\_Heyerdahl & He was an atheist. & (He, was, An Atheist) $\rightarrow$ (thor\_heyerdahl.Q133622, was, An Atheist)\\ \hline
Neville\_Southall &   As a teenager, Southall had unsuccessful trials at Wrexham, Crewe Alexandra and Bolton Wanderers. & (Southall, at, Wrexham) $\rightarrow$ (neville\_southall.Q436650, at, wrexham\_a.f.c..Q18529); (Southall, at, Crewe Alexandra) $\rightarrow$ (neville\_southall.Q436650, at, crewe\_alexandra\_f.c..Q19587)\\ \hline
John\_Maynard\_Keynes & John Maynard Keynes, 1st Baron Keynes, was a British economist, whose ideas fundamentally changed the theory and practice of macroeconomics and the economic policies of governments. & (John Maynard Keynes, was, A British Economist) $\rightarrow$ (john\_maynard\_keynes.Q9317, was, united\_kingdom.Q145)\\ \hline
John\_Maynard\_Keynes &   In January 1889 at the age of five and a half, Keynes started at the kindergarten of the Perse School for Girls for five mornings a week. & (Keynes, at, The Perse School) $\rightarrow$ (john\_maynard\_keynes.Q9317, at, the\_perse\_school.Q7756751)\\ \hline
John\_Maynard\_Keynes & In January 1892, at eight and a half, he started as a day pupil at St Faith's preparatory school. & (He, at, St Faith'S Preparatory School) $\rightarrow$ (john\_maynard\_keynes.Q9317, at, st\_faith's\_school.Q7593056)\\ \hline
John\_Maynard\_Keynes & Keynes was a lifelong member of the Liberal Party, which until the 1920s had been one of the two main political parties in the United Kingdom, and as late as 1916 had often been the dominant power in government. & (Keynes, was a lifelong member of, The liberal party) $\rightarrow$ (john\_maynard\_keynes.Q9317, was a lifelong member of, liberal\_party\_(uk).Q622441) \\ \hline
Ernst\_Haeckel &   Haeckel was awarded the title of Excellency by Kaiser Wilhelm II in 1907 and the Linnean Society of London's prestigious Darwin-Wallace Medal in 1908. & (Haeckel, was awarded the, Excellency) $\rightarrow$ (ernst\_haeckel.Q48246, award\_received.P166, Excellency)\\ \hline
Ernst\_Haeckel & He was also a pacifist until the First World War, when he wrote propaganda in favor of the war. & (He, was, A Pacifist) $\rightarrow$ (ernst\_haeckel.Q48246, was, A Pacifist)\\ \hline
Ernst\_Haeckel & He was also a social Darwinist who believed that "survival of the fittest" was a natural law, and that struggle led to improvement of the race. & (He, was, A Social Darwinist) $\rightarrow$ (ernst\_haeckel.Q48246, was, A Social Darwinist)\\ \hline
Ernst\_Haeckel & Ernst Haeckel was born on 16 February 1834, in Potsdam. & (Haeckel, was born on 17 February 1834, in, Potsdam) $\rightarrow$ (ernst\_haeckel.Q48246, was born on 17 February 1834, in, potsdam.Q1711) \\
